Rethinking Affect Analysis: A Protocol for Ensuring Fairness and Consistency

Evaluating affect analysis methods presents challenges due to inconsistencies in database partitioning and evaluation protocols, leading to unfair and biased results. Previous studies claim continuous performance improvements, but our findings challenge such assertions. Using these insights, we propose a unified protocol for database partitioning that ensures fairness and comparability. We provide detailed demographic annotations (in terms of race, gender and age), evaluation metrics, and a common framework for expression recognition, action unit detection and valence-arousal estimation. We also rerun the methods with the new protocol and introduce a new leaderboards to encourage future research in affect recognition with a fairer comparison. Our annotations, code, and pre-trained models are available on \hyperlink{https://github.com/dkollias/Fair-Consistent-Affect-Analysis}{Github}.

==> (inline-0) <==
\begin{tabular}{|c|cccccccccc|}
\hline
\multirow{3}{*}{\textbf{Model}} & \multicolumn{10}{c|}{\textbf{RAF-DB (test set)}}                                                                                                                                                                                                                                                                                                      \\ \cline{2-11} 
                                & \multicolumn{1}{c|}{\textbf{Whole}} & \multicolumn{3}{c|}{\textbf{Race}}                                                                         & \multicolumn{3}{c|}{\textbf{Gender}}                                                                       & \multicolumn{3}{c|}{\textbf{Age}}                                                     \\ \cline{2-11} 
                                & \multicolumn{1}{c|}{\textbf{GF$_1$}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOP}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOP}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \textbf{EOP} \\ \hline \hline
\textbf{ResNet18}               & \multicolumn{1}{c|}{64.1}           & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{63.0}           & \multicolumn{1}{c|}{13.0}         & \multicolumn{1}{c|}{9.9}         & \multicolumn{1}{c|}{63.2}           & \multicolumn{1}{c|}{10.0}         & \multicolumn{1}{c|}{24.3}        & \multicolumn{1}{c|}{57.1}           & 27.5         \\ \hline
\textbf{ResNet34}               & \multicolumn{1}{c|}{65.6}           & \multicolumn{1}{c|}{7.5}         & \multicolumn{1}{c|}{64.2}           & \multicolumn{1}{c|}{13.5}         & \multicolumn{1}{c|}{9.1}         & \multicolumn{1}{c|}{64.7}           & \multicolumn{1}{c|}{10.4}         & \multicolumn{1}{c|}{23.0}        & \multicolumn{1}{c|}{60.3}           & 25.0         \\ \hline
\textbf{ResNet50}               & \multicolumn{1}{c|}{66.5}           & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{64.0}           & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{9.2}         & \multicolumn{1}{c|}{65.5}           & \multicolumn{1}{c|}{11.0}         & \multicolumn{1}{c|}{23.1}        & \multicolumn{1}{c|}{58.9}           & 27.4         \\ \hline
\textbf{ResNet101}              & \multicolumn{1}{c|}{66.1}           & \multicolumn{1}{c|}{5.1}         & \multicolumn{1}{c|}{63.6}           & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{9.2}         & \multicolumn{1}{c|}{65.2}           & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{23.0}        & \multicolumn{1}{c|}{58.8}           & 26.5         \\ \hline
\textbf{ResNet152}              & \multicolumn{1}{c|}{67.9}           & \multicolumn{1}{c|}{6.3}         & \multicolumn{1}{c|}{65.0}           & \multicolumn{1}{c|}{14.5}         & \multicolumn{1}{c|}{9.3}         & \multicolumn{1}{c|}{67.1}           & \multicolumn{1}{c|}{10.3}         & \multicolumn{1}{c|}{22.8}        & \multicolumn{1}{c|}{61.1}           & 24.9         \\ \hline \hline
\textbf{ResNext50\_32}          & \multicolumn{1}{c|}{64.8}           & \multicolumn{1}{c|}{7.3}         & \multicolumn{1}{c|}{61.3}           & \multicolumn{1}{c|}{17.7}         & \multicolumn{1}{c|}{9.8}         & \multicolumn{1}{c|}{63.9}           & \multicolumn{1}{c|}{11.6}         & \multicolumn{1}{c|}{22.3}        & \multicolumn{1}{c|}{58.2}           & 25.0         \\ \hline
\textbf{ResNext101\_32}         & \multicolumn{1}{c|}{66.2}           & \multicolumn{1}{c|}{8.3}         & \multicolumn{1}{c|}{63.6}           & \multicolumn{1}{c|}{16.7}         & \multicolumn{1}{c|}{10.0}        & \multicolumn{1}{c|}{65.2}           & \multicolumn{1}{c|}{11.8}         & \multicolumn{1}{c|}{22.2}        & \multicolumn{1}{c|}{59.3}           & 27.5         \\ \hline
\textbf{ResNext101\_64}         & \multicolumn{1}{c|}{67.9}           & \multicolumn{1}{c|}{7.3}         & \multicolumn{1}{c|}{66.5}           & \multicolumn{1}{c|}{13.1}         & \multicolumn{1}{c|}{9.2}         & \multicolumn{1}{c|}{67.0}           & \multicolumn{1}{c|}{10.0}         & \multicolumn{1}{c|}{23.2}        & \multicolumn{1}{c|}{63.5}           & 22.1         \\ \hline \hline
\textbf{iResNet101}             & \multicolumn{1}{c|}{68.1}           & \multicolumn{1}{c|}{7.3}         & \multicolumn{1}{c|}{68.1}           & \multicolumn{1}{c|}{15.4}         & \multicolumn{1}{c|}{10.7}        & \multicolumn{1}{c|}{67.1}           & \multicolumn{1}{c|}{11.9}         & \multicolumn{1}{c|}{24.4}        & \multicolumn{1}{c|}{61.7}           & 28.7         \\ \hline \hline
\textbf{VGG11}                  & \multicolumn{1}{c|}{68.3}           & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{65.2}           & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{11.2}        & \multicolumn{1}{c|}{67.5}           & \multicolumn{1}{c|}{11.0}         & \multicolumn{1}{c|}{23.1}        & \multicolumn{1}{c|}{61.5}           & 25.5         \\ \hline
\textbf{VGG16}                  & \multicolumn{1}{c|}{66.1}           & \multicolumn{1}{c|}{7.1}         & \multicolumn{1}{c|}{64.6}           & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{10.5}        & \multicolumn{1}{c|}{65.5}           & \multicolumn{1}{c|}{11.2}         & \multicolumn{1}{c|}{23.4}        & \multicolumn{1}{c|}{58.1}           & 27.8         \\ \hline
\textbf{VGG19}                  & \multicolumn{1}{c|}{66.5}           & \multicolumn{1}{c|}{7.6}         & \multicolumn{1}{c|}{64.1}           & \multicolumn{1}{c|}{15.3}         & \multicolumn{1}{c|}{9.9}         & \multicolumn{1}{c|}{65.9}           & \multicolumn{1}{c|}{10.5}         & \multicolumn{1}{c|}{22.8}        & \multicolumn{1}{c|}{60.7}           & 23.7         \\ \hline \hline
\textbf{DenseNet121}            & \multicolumn{1}{c|}{64.4}           & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{63.1}           & \multicolumn{1}{c|}{16.9}         & \multicolumn{1}{c|}{11.4}        & \multicolumn{1}{c|}{63.3}           & \multicolumn{1}{c|}{11.4}         & \multicolumn{1}{c|}{25.1}        & \multicolumn{1}{c|}{56.1}           & 29.6         \\ \hline
\textbf{DenseNet161}            & \multicolumn{1}{c|}{69.3}           & \multicolumn{1}{c|}{5.8}         & \multicolumn{1}{c|}{67.0}           & \multicolumn{1}{c|}{16.2}         & \multicolumn{1}{c|}{8.8}         & \multicolumn{1}{c|}{68.4}           & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{22.6}        & \multicolumn{1}{c|}{62.4}           & 26.9         \\ \hline
\textbf{DenseNet201}            & \multicolumn{1}{c|}{65.8}           & \multicolumn{1}{c|}{7.7}         & \multicolumn{1}{c|}{64.2}           & \multicolumn{1}{c|}{13.1}         & \multicolumn{1}{c|}{11.5}        & \multicolumn{1}{c|}{64.8}           & \multicolumn{1}{c|}{10.6}         & \multicolumn{1}{c|}{24.9}        & \multicolumn{1}{c|}{59.3}           & 25.0         \\ \hline \hline
\textbf{ConvNeXt\_t}            & \multicolumn{1}{c|}{72.1}           & \multicolumn{1}{c|}{6.9}         & \multicolumn{1}{c|}{69.7}           & \multicolumn{1}{c|}{14.4}         & \multicolumn{1}{c|}{9.3}         & \multicolumn{1}{c|}{71.3}           & \multicolumn{1}{c|}{10.9}         & \multicolumn{1}{c|}{24.6}        & \multicolumn{1}{c|}{66.0}           & 26.5         \\ \hline
\textbf{ConvNeXt\_s}            & \multicolumn{1}{c|}{72.6}           & \multicolumn{1}{c|}{6.1}         & \multicolumn{1}{c|}{69.4}           & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{11.9}        & \multicolumn{1}{c|}{71.9}           & \multicolumn{1}{c|}{9.5}          & \multicolumn{1}{c|}{23.3}        & \multicolumn{1}{c|}{66.2}           & 25.5         \\ \hline
\textbf{ConvNeXt\_b}            & \multicolumn{1}{c|}{72.7}           & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{70.6}           & \multicolumn{1}{c|}{15.4}         & \multicolumn{1}{c|}{9.9}         & \multicolumn{1}{c|}{71.8}           & \multicolumn{1}{c|}{8.9}          & \multicolumn{1}{c|}{23.6}        & \multicolumn{1}{c|}{67.4}           & 22.8         \\ \hline
\textbf{ConvNeXt\_l}            & \multicolumn{1}{c|}{74.4}           & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{71.9}           & \multicolumn{1}{c|}{13.6}         & \multicolumn{1}{c|}{11.4}        & \multicolumn{1}{c|}{73.7}           & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{24.8}        & \multicolumn{1}{c|}{68.3}           & 22.3         \\ \hline \hline
\textbf{EffNet\_b0}             & \multicolumn{1}{c|}{65.1}           & \multicolumn{1}{c|}{9.0}         & \multicolumn{1}{c|}{63.0}           & \multicolumn{1}{c|}{16.0}         & \multicolumn{1}{c|}{11.5}        & \multicolumn{1}{c|}{64.0}           & \multicolumn{1}{c|}{11.1}         & \multicolumn{1}{c|}{21.7}        & \multicolumn{1}{c|}{59.8}           & 25.6         \\ \hline
\textbf{EffNet\_b1}             & \multicolumn{1}{c|}{63.8}           & \multicolumn{1}{c|}{9.4}         & \multicolumn{1}{c|}{60.4}           & \multicolumn{1}{c|}{17.5}         & \multicolumn{1}{c|}{10.1}        & \multicolumn{1}{c|}{62.5}           & \multicolumn{1}{c|}{10.8}         & \multicolumn{1}{c|}{20.8}        & \multicolumn{1}{c|}{57.7}           & 26.7         \\ \hline
\textbf{EffNet\_b2}             & \multicolumn{1}{c|}{66.9}           & \multicolumn{1}{c|}{7.7}         & \multicolumn{1}{c|}{65.6}           & \multicolumn{1}{c|}{16.3}         & \multicolumn{1}{c|}{10.8}        & \multicolumn{1}{c|}{66.1}           & \multicolumn{1}{c|}{10.7}         & \multicolumn{1}{c|}{21.8}        & \multicolumn{1}{c|}{59.7}           & 26.5         \\ \hline
\textbf{EffNet\_b6}             & \multicolumn{1}{c|}{67.0}           & \multicolumn{1}{c|}{8.2}         & \multicolumn{1}{c|}{66.5}           & \multicolumn{1}{c|}{14.6}         & \multicolumn{1}{c|}{11.1}        & \multicolumn{1}{c|}{65.9}           & \multicolumn{1}{c|}{11.1}         & \multicolumn{1}{c|}{25.0}        & \multicolumn{1}{c|}{61.1}           & 25.9         \\ \hline
\textbf{EffNet\_b7}             & \multicolumn{1}{c|}{69.2}           & \multicolumn{1}{c|}{6.3}         & \multicolumn{1}{c|}{68.0}           & \multicolumn{1}{c|}{17.2}         & \multicolumn{1}{c|}{11.0}        & \multicolumn{1}{c|}{68.2}           & \multicolumn{1}{c|}{10.4}         & \multicolumn{1}{c|}{23.4}        & \multicolumn{1}{c|}{62.4}           & 27.7         \\ \hline
\textbf{EffNet\_v2\_s}          & \multicolumn{1}{c|}{66.0}           & \multicolumn{1}{c|}{6.9}         & \multicolumn{1}{c|}{63.2}           & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{9.6}         & \multicolumn{1}{c|}{64.8}           & \multicolumn{1}{c|}{11.5}         & \multicolumn{1}{c|}{23.2}        & \multicolumn{1}{c|}{60.0}           & 24.3         \\ \hline
\textbf{EffNet\_v2\_m}          & \multicolumn{1}{c|}{67.3}           & \multicolumn{1}{c|}{7.3}         & \multicolumn{1}{c|}{65.0}           & \multicolumn{1}{c|}{14.4}         & \multicolumn{1}{c|}{10.6}        & \multicolumn{1}{c|}{66.4}           & \multicolumn{1}{c|}{9.4}          & \multicolumn{1}{c|}{23.9}        & \multicolumn{1}{c|}{59.5}           & 27.8         \\ \hline
\textbf{EffNet\_v2\_l}          & \multicolumn{1}{c|}{70.4}           & \multicolumn{1}{c|}{6.9}         & \multicolumn{1}{c|}{68.9}           & \multicolumn{1}{c|}{12.9}         & \multicolumn{1}{c|}{11.3}        & \multicolumn{1}{c|}{69.6}           & \multicolumn{1}{c|}{11.2}         & \multicolumn{1}{c|}{24.2}        & \multicolumn{1}{c|}{65.1}           & 26.3         \\ \hline \hline
\textbf{Swin\_t}                & \multicolumn{1}{c|}{70.5}           & \multicolumn{1}{c|}{7.8}         & \multicolumn{1}{c|}{67.8}           & \multicolumn{1}{c|}{16.2}         & \multicolumn{1}{c|}{11.2}        & \multicolumn{1}{c|}{69.6}           & \multicolumn{1}{c|}{10.3}         & \multicolumn{1}{c|}{22.1}        & \multicolumn{1}{c|}{63.6}           & 25.7         \\ \hline
\textbf{Swin\_s}                & \multicolumn{1}{c|}{72.2}           & \multicolumn{1}{c|}{6.9}         & \multicolumn{1}{c|}{71.0}           & \multicolumn{1}{c|}{15.9}         & \multicolumn{1}{c|}{10.2}        & \multicolumn{1}{c|}{71.5}           & \multicolumn{1}{c|}{9.0}          & \multicolumn{1}{c|}{22.7}        & \multicolumn{1}{c|}{64.8}           & 24.1         \\ \hline
\textbf{Swin\_b}                & \multicolumn{1}{c|}{72.5}           & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{71.4}           & \multicolumn{1}{c|}{14.9}         & \multicolumn{1}{c|}{9.6}         & \multicolumn{1}{c|}{71.8}           & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{23.2}        & \multicolumn{1}{c|}{66.5}           & 23.5         \\ \hline
\textbf{Swin\_v2\_t}            & \multicolumn{1}{c|}{69.3}           & \multicolumn{1}{c|}{7.3}         & \multicolumn{1}{c|}{67.9}           & \multicolumn{1}{c|}{15.3}         & \multicolumn{1}{c|}{10.5}        & \multicolumn{1}{c|}{68.1}           & \multicolumn{1}{c|}{10.3}         & \multicolumn{1}{c|}{22.3}        & \multicolumn{1}{c|}{63.6}           & 25.9         \\ \hline
\textbf{Swin\_v2\_s}            & \multicolumn{1}{c|}{71.8}           & \multicolumn{1}{c|}{8.0}         & \multicolumn{1}{c|}{70.4}           & \multicolumn{1}{c|}{14.5}         & \multicolumn{1}{c|}{10.9}        & \multicolumn{1}{c|}{70.9}           & \multicolumn{1}{c|}{9.9}          & \multicolumn{1}{c|}{22.8}        & \multicolumn{1}{c|}{65.0}           & 26.1         \\ \hline
\textbf{Swin\_v2\_b}            & \multicolumn{1}{c|}{72.3}           & \multicolumn{1}{c|}{7.8}         & \multicolumn{1}{c|}{71.0}           & \multicolumn{1}{c|}{15.3}         & \multicolumn{1}{c|}{10.5}        & \multicolumn{1}{c|}{71.6}           & \multicolumn{1}{c|}{9.6}          & \multicolumn{1}{c|}{22.9}        & \multicolumn{1}{c|}{66.5}           & 26.2         \\ \hline \hline
\textbf{ViT\_b\_16}             & \multicolumn{1}{c|}{68.6}           & \multicolumn{1}{c|}{7.7}         & \multicolumn{1}{c|}{66.3}           & \multicolumn{1}{c|}{16.7}         & \multicolumn{1}{c|}{9.1}         & \multicolumn{1}{c|}{67.6}           & \multicolumn{1}{c|}{9.9}          & \multicolumn{1}{c|}{22.8}        & \multicolumn{1}{c|}{61.3}           & 26.5         \\ \hline
\textbf{ViT\_b\_32}             & \multicolumn{1}{c|}{64.6}           & \multicolumn{1}{c|}{8.1}         & \multicolumn{1}{c|}{62.8}           & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{10.5}        & \multicolumn{1}{c|}{63.6}           & \multicolumn{1}{c|}{12.4}         & \multicolumn{1}{c|}{21.2}        & \multicolumn{1}{c|}{58.1}           & 26.3         \\ \hline
\textbf{ViT\_l\_16}             & \multicolumn{1}{c|}{67.9}           & \multicolumn{1}{c|}{8.8}         & \multicolumn{1}{c|}{65.5}           & \multicolumn{1}{c|}{15.2}         & \multicolumn{1}{c|}{9.8}         & \multicolumn{1}{c|}{66.7}           & \multicolumn{1}{c|}{10.0}         & \multicolumn{1}{c|}{22.5}        & \multicolumn{1}{c|}{59.2}           & 26.9         \\ \hline
\textbf{ViT\_l\_32}             & \multicolumn{1}{c|}{67.6}           & \multicolumn{1}{c|}{8.0}         & \multicolumn{1}{c|}{64.2}           & \multicolumn{1}{c|}{19.1}         & \multicolumn{1}{c|}{9.4}         & \multicolumn{1}{c|}{66.9}           & \multicolumn{1}{c|}{10.7}         & \multicolumn{1}{c|}{22.5}        & \multicolumn{1}{c|}{61.4}           & 26.2         \\ \hline \hline
\textbf{FUXI}                   & \multicolumn{1}{c|}{76.1}           & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{75.9}           & \multicolumn{1}{c|}{12.2}         & \multicolumn{1}{c|}{10.9}        & \multicolumn{1}{c|}{75.3}           & \multicolumn{1}{c|}{9.2}          & \multicolumn{1}{c|}{23.7}        & \multicolumn{1}{c|}{69.2}           & 22.1         \\ \hline
\textbf{SITU}                   & \multicolumn{1}{c|}{74.0}           & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{73.1}           & \multicolumn{1}{c|}{12.6}         & \multicolumn{1}{c|}{11.4}        & \multicolumn{1}{c|}{73.3}           & \multicolumn{1}{c|}{9.2}          & \multicolumn{1}{c|}{23.5}        & \multicolumn{1}{c|}{69.7}           & 21.3         \\ \hline
\textbf{CTC}                    & \multicolumn{1}{c|}{71.2}           & \multicolumn{1}{c|}{8.0}         & \multicolumn{1}{c|}{68.9}           & \multicolumn{1}{c|}{15.5}         & \multicolumn{1}{c|}{10.6}        & \multicolumn{1}{c|}{70.5}           & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{22.1}        & \multicolumn{1}{c|}{65.7}           & 21.2         \\ \hline
\textbf{EmoGCN}                 & \multicolumn{1}{c|}{68.8}           & \multicolumn{1}{c|}{6.2}         & \multicolumn{1}{c|}{67.2}           & \multicolumn{1}{c|}{15.0}         & \multicolumn{1}{c|}{9.3}         & \multicolumn{1}{c|}{68.1}           & \multicolumn{1}{c|}{9.7}          & \multicolumn{1}{c|}{23.3}        & \multicolumn{1}{c|}{62.1}           & 24.6         \\ \hline
\textbf{MT-EffNet}              & \multicolumn{1}{c|}{71.5}           & \multicolumn{1}{c|}{8.5}         & \multicolumn{1}{c|}{69.5}           & \multicolumn{1}{c|}{16.6}         & \multicolumn{1}{c|}{12.2}        & \multicolumn{1}{c|}{70.5}           & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{22.6}        & \multicolumn{1}{c|}{68.1}           & 21.2         \\ \hline
\textbf{DACL}                   & \multicolumn{1}{c|}{77.6}           & \multicolumn{1}{c|}{7.6}         & \multicolumn{1}{c|}{75.6}           & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{11.1}        & \multicolumn{1}{c|}{76.8}           & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{24.6}        & \multicolumn{1}{c|}{72.5}           & 22.7         \\ \hline
\textbf{MA-Net}                 & \multicolumn{1}{c|}{65.2}           & \multicolumn{1}{c|}{8.1}         & \multicolumn{1}{c|}{63.0}           & \multicolumn{1}{c|}{17.4}         & \multicolumn{1}{c|}{9.8}         & \multicolumn{1}{c|}{64.2}           & \multicolumn{1}{c|}{12.8}         & \multicolumn{1}{c|}{22.1}        & \multicolumn{1}{c|}{57.8}           & 26.1         \\ \hline
\textbf{EAC}                    & \multicolumn{1}{c|}{75.5}           & \multicolumn{1}{c|}{9.2}         & \multicolumn{1}{c|}{74.3}           & \multicolumn{1}{c|}{17.0}         & \multicolumn{1}{c|}{11.6}        & \multicolumn{1}{c|}{74.6}           & \multicolumn{1}{c|}{10.1}         & \multicolumn{1}{c|}{24.1}        & \multicolumn{1}{c|}{70.0}           & 24.5         \\ \hline
\textbf{DAN}                    & \multicolumn{1}{c|}{70.9}           & \multicolumn{1}{c|}{8.9}         & \multicolumn{1}{c|}{67.4}           & \multicolumn{1}{c|}{16.6}         & \multicolumn{1}{c|}{11.2}        & \multicolumn{1}{c|}{69.9}           & \multicolumn{1}{c|}{11.4}         & \multicolumn{1}{c|}{23.9}        & \multicolumn{1}{c|}{66.8}           & 22.5         \\ \hline
\textbf{POSTER++}               & \multicolumn{1}{c|}{78.9}           & \multicolumn{1}{c|}{8.2}         & \multicolumn{1}{c|}{77.0}           & \multicolumn{1}{c|}{15.5}         & \multicolumn{1}{c|}{11.7}        & \multicolumn{1}{c|}{78.4}           & \multicolumn{1}{c|}{6.8}          & \multicolumn{1}{c|}{24.5}        & \multicolumn{1}{c|}{74.2}           & 19.7         \\ \hline
\end{tabular}
\begin{tabular}{|c|cccccccccc|cccccccccc|}
\hline
\multirow{3}{*}{\textbf{Model}} & \multicolumn{10}{c|}{\textbf{AffectNet-7 (test set)}}                                                                                                                                                                                                                                                                                                         & \multicolumn{10}{c|}{\textbf{AffectNet-8 (test set)}}                                                                                                                                                                                                                                                                                                         \\ \cline{2-21} 
                                & \multicolumn{1}{c|}{\textbf{Whole}}   & \multicolumn{3}{c|}{\textbf{Race}}                                                                           & \multicolumn{3}{c|}{\textbf{Gender}}                                                                         & \multicolumn{3}{c|}{\textbf{Age}}                                                       & \multicolumn{1}{c|}{\textbf{Whole}}   & \multicolumn{3}{c|}{\textbf{Race}}                                                                           & \multicolumn{3}{c|}{\textbf{Gender}}                                                                         & \multicolumn{3}{c|}{\textbf{Age}}                                                       \\ \cline{2-21} 
                                & \multicolumn{1}{c|}{\textbf{GF$_1$}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOP}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOP}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \textbf{EOP} & \multicolumn{1}{c|}{\textbf{GF$_1$}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOP}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOP}} & \multicolumn{1}{c|}{\textbf{SP}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \textbf{EOP} \\ \hline \hline
\textbf{ResNet18}               & \multicolumn{1}{c|}{58.5}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{57.3}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.9}        & \multicolumn{1}{c|}{58.2}             & \multicolumn{1}{c|}{10.3}         & \multicolumn{1}{c|}{16.3}        & \multicolumn{1}{c|}{55.1}             & 16.6         & \multicolumn{1}{c|}{51.3}             & \multicolumn{1}{c|}{6.0}         & \multicolumn{1}{c|}{50.1}             & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{16.6}        & \multicolumn{1}{c|}{51.0}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{14.9}        & \multicolumn{1}{c|}{49.0}             & 16.0         \\ \hline
\textbf{ResNet34}               & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{6.1}         & \multicolumn{1}{c|}{58.3}             & \multicolumn{1}{c|}{6.8}          & \multicolumn{1}{c|}{17.9}        & \multicolumn{1}{c|}{59.1}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{16.9}        & \multicolumn{1}{c|}{56.8}             & 15.6         & \multicolumn{1}{c|}{52.3}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{50.7}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{16.6}        & \multicolumn{1}{c|}{52.0}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{15.2}        & \multicolumn{1}{c|}{50.3}             & 15.3         \\ \hline
\textbf{ResNet50}               & \multicolumn{1}{c|}{58.6}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{57.4}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{58.4}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{16.2}        & \multicolumn{1}{c|}{56.4}             & 15.9         & \multicolumn{1}{c|}{51.6}             & \multicolumn{1}{c|}{7.1}         & \multicolumn{1}{c|}{50.2}             & \multicolumn{1}{c|}{7.4}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{51.4}             & \multicolumn{1}{c|}{6.8}          & \multicolumn{1}{c|}{14.4}        & \multicolumn{1}{c|}{49.6}             & 13.8         \\ \hline
\textbf{ResNet101}              & \multicolumn{1}{c|}{58.8}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{57.6}             & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{58.6}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{16.7}        & \multicolumn{1}{c|}{56.3}             & 15.9         & \multicolumn{1}{c|}{52.0}             & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{50.8}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{51.7}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{15.9}        & \multicolumn{1}{c|}{49.8}             & 16.4         \\ \hline
\textbf{ResNet152}              & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{58.7}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{17.9}        & \multicolumn{1}{c|}{59.4}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{57.0}             & 17.2         & \multicolumn{1}{c|}{52.2}             & \multicolumn{1}{c|}{7.6}         & \multicolumn{1}{c|}{51.5}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{19.0}        & \multicolumn{1}{c|}{52.0}             & \multicolumn{1}{c|}{9.5}          & \multicolumn{1}{c|}{15.6}        & \multicolumn{1}{c|}{50.2}             & 15.7         \\ \hline \hline
\textbf{ResNext50\_32}          & \multicolumn{1}{c|}{59.6}             & \multicolumn{1}{c|}{7.1}         & \multicolumn{1}{c|}{58.5}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{18.1}        & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{15.5}        & \multicolumn{1}{c|}{57.8}             & 15.0         & \multicolumn{1}{c|}{50.7}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{49.8}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{17.8}        & \multicolumn{1}{c|}{50.5}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{15.3}        & \multicolumn{1}{c|}{48.4}             & 15.5         \\ \hline
\textbf{ResNext101\_32}         & \multicolumn{1}{c|}{58.8}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{57.7}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{18.5}        & \multicolumn{1}{c|}{58.6}             & \multicolumn{1}{c|}{10.5}         & \multicolumn{1}{c|}{16.9}        & \multicolumn{1}{c|}{56.3}             & 16.2         & \multicolumn{1}{c|}{51.7}             & \multicolumn{1}{c|}{6.1}         & \multicolumn{1}{c|}{50.5}             & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{51.4}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{14.8}        & \multicolumn{1}{c|}{49.8}             & 15.5         \\ \hline
\textbf{ResNext101\_64}         & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{6.3}         & \multicolumn{1}{c|}{58.9}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{59.5}             & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{15.1}        & \multicolumn{1}{c|}{57.4}             & 14.8         & \multicolumn{1}{c|}{52.5}             & \multicolumn{1}{c|}{5.2}         & \multicolumn{1}{c|}{51.1}             & \multicolumn{1}{c|}{6.7}          & \multicolumn{1}{c|}{17.3}        & \multicolumn{1}{c|}{52.2}             & \multicolumn{1}{c|}{6.9}          & \multicolumn{1}{c|}{14.8}        & \multicolumn{1}{c|}{49.9}             & 15.0         \\ \hline \hline
\textbf{iResNet101}             & \multicolumn{1}{c|}{59.5}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{58.7}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{18.4}        & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{15.6}        & \multicolumn{1}{c|}{56.8}             & 14.8         & \multicolumn{1}{c|}{52.5}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{51.6}             & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{17.8}        & \multicolumn{1}{c|}{52.3}             & \multicolumn{1}{c|}{8.7}          & \multicolumn{1}{c|}{15.2}        & \multicolumn{1}{c|}{50.2}             & 15.7         \\ \hline \hline
\textbf{VGG11}                  & \multicolumn{1}{c|}{58.9}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{57.7}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{18.3}        & \multicolumn{1}{c|}{58.6}             & \multicolumn{1}{c|}{7.1}          & \multicolumn{1}{c|}{15.9}        & \multicolumn{1}{c|}{56.7}             & 15.6         & \multicolumn{1}{c|}{51.1}             & \multicolumn{1}{c|}{7.8}         & \multicolumn{1}{c|}{49.9}             & \multicolumn{1}{c|}{9.2}          & \multicolumn{1}{c|}{16.5}        & \multicolumn{1}{c|}{50.8}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{15.0}        & \multicolumn{1}{c|}{48.8}             & 15.2         \\ \hline
\textbf{VGG16}                  & \multicolumn{1}{c|}{58.4}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{57.0}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{58.2}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{15.9}        & \multicolumn{1}{c|}{55.6}             & 15.4         & \multicolumn{1}{c|}{51.3}             & \multicolumn{1}{c|}{6.5}         & \multicolumn{1}{c|}{50.3}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{51.0}             & \multicolumn{1}{c|}{7.4}          & \multicolumn{1}{c|}{14.6}        & \multicolumn{1}{c|}{49.1}             & 15.5         \\ \hline
\textbf{VGG19}                  & \multicolumn{1}{c|}{59.4}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{57.9}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{59.2}             & \multicolumn{1}{c|}{6.3}          & \multicolumn{1}{c|}{15.0}        & \multicolumn{1}{c|}{57.0}             & 14.1         & \multicolumn{1}{c|}{51.8}             & \multicolumn{1}{c|}{6.1}         & \multicolumn{1}{c|}{50.3}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{18.4}        & \multicolumn{1}{c|}{51.6}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{15.3}        & \multicolumn{1}{c|}{49.5}             & 15.4         \\ \hline \hline
\textbf{DenseNet121}            & \multicolumn{1}{c|}{60.1}             & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{58.8}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{60.0}             & \multicolumn{1}{c|}{7.1}          & \multicolumn{1}{c|}{15.1}        & \multicolumn{1}{c|}{58.5}             & 14.8         & \multicolumn{1}{c|}{52.8}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{51.6}             & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{18.0}        & \multicolumn{1}{c|}{52.5}             & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{16.5}        & \multicolumn{1}{c|}{50.7}             & 16.5         \\ \hline
\textbf{DenseNet161}            & \multicolumn{1}{c|}{59.9}             & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{58.5}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{18.9}        & \multicolumn{1}{c|}{59.6}             & \multicolumn{1}{c|}{8.9}          & \multicolumn{1}{c|}{15.8}        & \multicolumn{1}{c|}{57.4}             & 14.9         & \multicolumn{1}{c|}{53.7}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{52.3}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{18.1}        & \multicolumn{1}{c|}{53.4}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{15.0}        & \multicolumn{1}{c|}{51.7}             & 15.5         \\ \hline
\textbf{DenseNet201}            & \multicolumn{1}{c|}{60.6}             & \multicolumn{1}{c|}{6.5}         & \multicolumn{1}{c|}{60.0}             & \multicolumn{1}{c|}{6.9}          & \multicolumn{1}{c|}{16.8}        & \multicolumn{1}{c|}{60.4}             & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{14.3}        & \multicolumn{1}{c|}{58.7}             & 14.0         & \multicolumn{1}{c|}{53.2}             & \multicolumn{1}{c|}{6.5}         & \multicolumn{1}{c|}{51.5}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{17.4}        & \multicolumn{1}{c|}{53.0}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{15.6}        & \multicolumn{1}{c|}{51.3}             & 15.7         \\ \hline \hline
\textbf{ConvNeXt\_t}            & \multicolumn{1}{c|}{61.2}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{60.0}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{17.5}        & \multicolumn{1}{c|}{60.9}             & \multicolumn{1}{c|}{8.7}          & \multicolumn{1}{c|}{15.8}        & \multicolumn{1}{c|}{58.6}             & 15.9         & \multicolumn{1}{c|}{53.4}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{52.0}             & \multicolumn{1}{c|}{8.4}          & \multicolumn{1}{c|}{18.1}        & \multicolumn{1}{c|}{53.1}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{51.1}             & 17.0         \\ \hline
\textbf{ConvNeXt\_s}            & \multicolumn{1}{c|}{59.6}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{58.2}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{17.2}        & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{15.7}        & \multicolumn{1}{c|}{56.8}             & 15.3         & \multicolumn{1}{c|}{52.4}             & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{51.6}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.2}        & \multicolumn{1}{c|}{52.1}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{15.5}        & \multicolumn{1}{c|}{50.9}             & 15.1         \\ \hline
\textbf{ConvNeXt\_b}            & \multicolumn{1}{c|}{60.4}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{59.1}             & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{60.2}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{15.6}        & \multicolumn{1}{c|}{58.0}             & 15.3         & \multicolumn{1}{c|}{52.8}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{51.8}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{16.9}        & \multicolumn{1}{c|}{52.6}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{15.9}        & \multicolumn{1}{c|}{51.2}             & 16.3         \\ \hline
\textbf{ConvNeXt\_l}            & \multicolumn{1}{c|}{59.4}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{58.6}             & \multicolumn{1}{c|}{7.4}          & \multicolumn{1}{c|}{17.2}        & \multicolumn{1}{c|}{59.2}             & \multicolumn{1}{c|}{6.8}          & \multicolumn{1}{c|}{15.2}        & \multicolumn{1}{c|}{57.3}             & 14.7         & \multicolumn{1}{c|}{53.3}             & \multicolumn{1}{c|}{6.9}         & \multicolumn{1}{c|}{51.8}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{53.0}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{51.0}             & 16.6         \\ \hline \hline
\textbf{EffNet\_b0}             & \multicolumn{1}{c|}{59.0}             & \multicolumn{1}{c|}{7.1}         & \multicolumn{1}{c|}{58.0}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{18.1}        & \multicolumn{1}{c|}{58.8}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{15.6}        & \multicolumn{1}{c|}{56.9}             & 15.9         & \multicolumn{1}{c|}{53.0}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{51.6}             & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{16.6}        & \multicolumn{1}{c|}{52.7}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{16.3}        & \multicolumn{1}{c|}{50.9}             & 16.5         \\ \hline
\textbf{EffNet\_b1}             & \multicolumn{1}{c|}{59.9}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{58.8}             & \multicolumn{1}{c|}{8.9}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{15.2}        & \multicolumn{1}{c|}{57.5}             & 15.8         & \multicolumn{1}{c|}{52.3}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{51.1}             & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{17.3}        & \multicolumn{1}{c|}{52.0}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{50.5}             & 15.7         \\ \hline
\textbf{EffNet\_b2}             & \multicolumn{1}{c|}{59.9}             & \multicolumn{1}{c|}{7.1}         & \multicolumn{1}{c|}{58.6}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{18.1}        & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{8.4}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{57.7}             & 15.1         & \multicolumn{1}{c|}{53.4}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{52.1}             & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{17.9}        & \multicolumn{1}{c|}{53.2}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{15.1}        & \multicolumn{1}{c|}{51.5}             & 16.2         \\ \hline
\textbf{EffNet\_b6}             & \multicolumn{1}{c|}{59.9}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{58.7}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{9.3}          & \multicolumn{1}{c|}{16.1}        & \multicolumn{1}{c|}{57.4}             & 16.0         & \multicolumn{1}{c|}{53.9}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{53.2}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{18.6}        & \multicolumn{1}{c|}{53.5}             & \multicolumn{1}{c|}{10.0}         & \multicolumn{1}{c|}{16.2}        & \multicolumn{1}{c|}{52.0}             & 15.6         \\ \hline
\textbf{EffNet\_b7}             & \multicolumn{1}{c|}{59.9}             & \multicolumn{1}{c|}{6.9}         & \multicolumn{1}{c|}{59.0}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{17.4}        & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{15.7}        & \multicolumn{1}{c|}{57.1}             & 15.9         & \multicolumn{1}{c|}{54.3}             & \multicolumn{1}{c|}{7.3}         & \multicolumn{1}{c|}{53.2}             & \multicolumn{1}{c|}{8.4}          & \multicolumn{1}{c|}{18.1}        & \multicolumn{1}{c|}{54.0}             & \multicolumn{1}{c|}{10.3}         & \multicolumn{1}{c|}{16.6}        & \multicolumn{1}{c|}{51.9}             & 16.5         \\ \hline
\textbf{EffNet\_v2\_s}          & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{58.3}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{16.8}        & \multicolumn{1}{c|}{59.5}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{14.8}        & \multicolumn{1}{c|}{57.0}             & 16.0         & \multicolumn{1}{c|}{54.3}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{52.6}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{17.4}        & \multicolumn{1}{c|}{54.0}             & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{15.9}        & \multicolumn{1}{c|}{52.5}             & 16.2         \\ \hline
\textbf{EffNet\_v2\_m}          & \multicolumn{1}{c|}{60.1}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{59.2}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{59.9}             & \multicolumn{1}{c|}{8.9}          & \multicolumn{1}{c|}{16.5}        & \multicolumn{1}{c|}{57.5}             & 16.0         & \multicolumn{1}{c|}{52.6}             & \multicolumn{1}{c|}{6.3}         & \multicolumn{1}{c|}{51.8}             & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{52.3}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{15.3}        & \multicolumn{1}{c|}{50.4}             & 15.0         \\ \hline
\textbf{EffNet\_v2\_l}          & \multicolumn{1}{c|}{59.9}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{58.7}             & \multicolumn{1}{c|}{7.0}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{6.3}          & \multicolumn{1}{c|}{15.5}        & \multicolumn{1}{c|}{57.7}             & 15.7         & \multicolumn{1}{c|}{53.7}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{52.6}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.3}        & \multicolumn{1}{c|}{53.4}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{51.7}             & 16.1         \\ \hline \hline
\textbf{Swin\_t}                & \multicolumn{1}{c|}{59.7}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{58.3}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{59.5}             & \multicolumn{1}{c|}{7.0}          & \multicolumn{1}{c|}{15.5}        & \multicolumn{1}{c|}{57.3}             & 15.6         & \multicolumn{1}{c|}{53.6}             & \multicolumn{1}{c|}{7.9}         & \multicolumn{1}{c|}{52.2}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{18.4}        & \multicolumn{1}{c|}{53.3}             & \multicolumn{1}{c|}{11.0}         & \multicolumn{1}{c|}{18.0}        & \multicolumn{1}{c|}{51.6}             & 17.8         \\ \hline
\textbf{Swin\_s}                & \multicolumn{1}{c|}{60.0}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{59.8}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{15.8}        & \multicolumn{1}{c|}{57.7}             & 15.2         & \multicolumn{1}{c|}{53.0}             & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{51.8}             & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{17.5}        & \multicolumn{1}{c|}{52.8}             & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{16.2}        & \multicolumn{1}{c|}{50.8}             & 16.2         \\ \hline
\textbf{Swin\_b}                & \multicolumn{1}{c|}{59.5}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{58.4}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{57.5}             & 15.1         & \multicolumn{1}{c|}{53.1}             & \multicolumn{1}{c|}{6.2}         & \multicolumn{1}{c|}{51.8}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{17.5}        & \multicolumn{1}{c|}{52.8}             & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{15.6}        & \multicolumn{1}{c|}{51.1}             & 14.8         \\ \hline
\textbf{Swin\_v2\_t}            & \multicolumn{1}{c|}{59.5}             & \multicolumn{1}{c|}{7.1}         & \multicolumn{1}{c|}{58.9}             & \multicolumn{1}{c|}{8.4}          & \multicolumn{1}{c|}{17.9}        & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{57.3}             & 14.9         & \multicolumn{1}{c|}{52.9}             & \multicolumn{1}{c|}{6.7}         & \multicolumn{1}{c|}{52.1}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{16.4}        & \multicolumn{1}{c|}{52.7}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{14.1}        & \multicolumn{1}{c|}{51.4}             & 14.2         \\ \hline
\textbf{Swin\_v2\_s}            & \multicolumn{1}{c|}{60.0}             & \multicolumn{1}{c|}{6.5}         & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{16.4}        & \multicolumn{1}{c|}{59.8}             & \multicolumn{1}{c|}{6.6}          & \multicolumn{1}{c|}{15.7}        & \multicolumn{1}{c|}{57.7}             & 15.2         & \multicolumn{1}{c|}{53.3}             & \multicolumn{1}{c|}{6.3}         & \multicolumn{1}{c|}{52.4}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{17.3}        & \multicolumn{1}{c|}{53.1}             & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{14.8}        & \multicolumn{1}{c|}{50.9}             & 15.4         \\ \hline
\textbf{Swin\_v2\_b}            & \multicolumn{1}{c|}{59.5}             & \multicolumn{1}{c|}{7.4}         & \multicolumn{1}{c|}{58.4}             & \multicolumn{1}{c|}{8.7}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{59.2}             & \multicolumn{1}{c|}{6.4}          & \multicolumn{1}{c|}{15.0}        & \multicolumn{1}{c|}{57.1}             & 15.0         & \multicolumn{1}{c|}{52.0}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{51.1}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{17.5}        & \multicolumn{1}{c|}{51.8}             & \multicolumn{1}{c|}{8.4}          & \multicolumn{1}{c|}{14.8}        & \multicolumn{1}{c|}{50.0}             & 14.4         \\ \hline \hline
\textbf{ViT\_b\_16}             & \multicolumn{1}{c|}{58.2}             & \multicolumn{1}{c|}{6.3}         & \multicolumn{1}{c|}{56.5}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{57.9}             & \multicolumn{1}{c|}{9.9}          & \multicolumn{1}{c|}{14.6}        & \multicolumn{1}{c|}{55.6}             & 15.0         & \multicolumn{1}{c|}{51.2}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{49.9}             & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{17.4}        & \multicolumn{1}{c|}{50.9}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{15.2}        & \multicolumn{1}{c|}{49.0}             & 15.4         \\ \hline
\textbf{ViT\_b\_32}             & \multicolumn{1}{c|}{57.3}             & \multicolumn{1}{c|}{6.5}         & \multicolumn{1}{c|}{56.4}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{16.6}        & \multicolumn{1}{c|}{57.1}             & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{14.8}        & \multicolumn{1}{c|}{54.9}             & 14.4         & \multicolumn{1}{c|}{50.8}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{49.5}             & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{50.5}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{15.8}        & \multicolumn{1}{c|}{48.5}             & 16.4         \\ \hline
\textbf{ViT\_l\_32}             & \multicolumn{1}{c|}{57.9}             & \multicolumn{1}{c|}{7.4}         & \multicolumn{1}{c|}{57.3}             & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{18.3}        & \multicolumn{1}{c|}{57.7}             & \multicolumn{1}{c|}{9.9}          & \multicolumn{1}{c|}{17.1}        & \multicolumn{1}{c|}{55.7}             & 15.9         & \multicolumn{1}{c|}{51.3}             & \multicolumn{1}{c|}{6.6}         & \multicolumn{1}{c|}{50.3}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{51.0}             & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{49.0}             & 15.7         \\ \hline \hline
\textbf{FUXI }                   & \multicolumn{1}{c|}{63.1}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{62.7}             & \multicolumn{1}{c|}{6.9}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{62.9}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{15.1}        & \multicolumn{1}{c|}{61.0}             & 15.0         & \multicolumn{1}{c|}{57.2}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{56.3}             & \multicolumn{1}{c|}{8.4}          & \multicolumn{1}{c|}{16.8}        & \multicolumn{1}{c|}{56.9}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{16.2}        & \multicolumn{1}{c|}{54.4}             & 16.3         \\ \hline
\textbf{SITU }                   & \multicolumn{1}{c|}{59.0}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{57.8}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.9}        & \multicolumn{1}{c|}{58.8}             & \multicolumn{1}{c|}{7.4}          & \multicolumn{1}{c|}{16.0}        & \multicolumn{1}{c|}{56.8}             & 15.1         & \multicolumn{1}{c|}{50.8}             & \multicolumn{1}{c|}{6.1}         & \multicolumn{1}{c|}{49.3}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{50.6}             & \multicolumn{1}{c|}{6.6}          & \multicolumn{1}{c|}{15.6}        & \multicolumn{1}{c|}{49.1}             & 15.8         \\ \hline
\textbf{CTC }                    & \multicolumn{1}{c|}{57.7}             & \multicolumn{1}{c|}{6.8}         & \multicolumn{1}{c|}{56.5}             & \multicolumn{1}{c|}{8.0}          & \multicolumn{1}{c|}{17.2}        & \multicolumn{1}{c|}{57.4}             & \multicolumn{1}{c|}{10.0}         & \multicolumn{1}{c|}{15.8}        & \multicolumn{1}{c|}{55.7}             & 15.4         & \multicolumn{1}{c|}{51.1}             & \multicolumn{1}{c|}{7.9}         & \multicolumn{1}{c|}{49.8}             & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{18.9}        & \multicolumn{1}{c|}{50.7}             & \multicolumn{1}{c|}{10.4}         & \multicolumn{1}{c|}{16.9}        & \multicolumn{1}{c|}{49.4}             & 16.2         \\ \hline
\textbf{EmoGCN }                 & \multicolumn{1}{c|}{60.6}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{59.6}             & \multicolumn{1}{c|}{8.3}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{60.3}             & \multicolumn{1}{c|}{9.0}          & \multicolumn{1}{c|}{16.9}        & \multicolumn{1}{c|}{58.5}             & 15.7         & \multicolumn{1}{c|}{53.7}             & \multicolumn{1}{c|}{7.4}         & \multicolumn{1}{c|}{52.4}             & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{53.4}             & \multicolumn{1}{c|}{8.9}          & \multicolumn{1}{c|}{17.8}        & \multicolumn{1}{c|}{51.5}             & 16.6         \\ \hline
\textbf{MT-EffNet }              & \multicolumn{1}{c|}{59.3}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{58.3}             & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{17.0}        & \multicolumn{1}{c|}{59.1}             & \multicolumn{1}{c|}{7.0}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{57.0}             & 14.1         & \multicolumn{1}{c|}{53.4}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{52.4}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{17.3}        & \multicolumn{1}{c|}{53.2}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{14.7}        & \multicolumn{1}{c|}{51.5}             & 14.8         \\ \hline
\textbf{DACL }                   & \multicolumn{1}{c|}{60.3}             & \multicolumn{1}{c|}{6.5}         & \multicolumn{1}{c|}{59.6}             & \multicolumn{1}{c|}{7.7}          & \multicolumn{1}{c|}{16.0}        & \multicolumn{1}{c|}{60.1}             & \multicolumn{1}{c|}{6.1}          & \multicolumn{1}{c|}{15.0}        & \multicolumn{1}{c|}{57.9}             & 15.4         & \multicolumn{1}{c|}{53.6}             & \multicolumn{1}{c|}{6.9}         & \multicolumn{1}{c|}{52.7}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{17.5}        & \multicolumn{1}{c|}{53.4}             & \multicolumn{1}{c|}{7.4}          & \multicolumn{1}{c|}{14.1}        & \multicolumn{1}{c|}{52.0}             & 13.8         \\ \hline
\textbf{MA-Net }                 & \multicolumn{1}{c|}{55.4}             & \multicolumn{1}{c|}{6.3}         & \multicolumn{1}{c|}{54.1}             & \multicolumn{1}{c|}{7.4}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{55.2}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{15.1}        & \multicolumn{1}{c|}{52.8}             & 15.3         & \multicolumn{1}{c|}{49.4}             & \multicolumn{1}{c|}{6.4}         & \multicolumn{1}{c|}{47.7}             & \multicolumn{1}{c|}{8.7}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{49.1}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{15.4}        & \multicolumn{1}{c|}{47.1}             & 16.3         \\ \hline
\textbf{EAC }                    & \multicolumn{1}{c|}{60.3}             & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{59.2}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{17.3}        & \multicolumn{1}{c|}{60.1}             & \multicolumn{1}{c|}{6.3}          & \multicolumn{1}{c|}{15.7}        & \multicolumn{1}{c|}{58.0}             & 15.2         & \multicolumn{1}{c|}{53.2}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{52.2}             & \multicolumn{1}{c|}{8.6}          & \multicolumn{1}{c|}{17.3}        & \multicolumn{1}{c|}{52.8}             & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{16.4}        & \multicolumn{1}{c|}{51.3}             & 15.9         \\ \hline
\textbf{DAN }                    & \multicolumn{1}{c|}{60.0}             & \multicolumn{1}{c|}{7.4}         & \multicolumn{1}{c|}{58.9}             & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{59.8}             & \multicolumn{1}{c|}{9.2}          & \multicolumn{1}{c|}{15.7}        & \multicolumn{1}{c|}{57.7}             & 14.5         & \multicolumn{1}{c|}{52.4}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{50.9}             & \multicolumn{1}{c|}{8.5}          & \multicolumn{1}{c|}{17.7}        & \multicolumn{1}{c|}{52.0}             & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{15.1}        & \multicolumn{1}{c|}{50.7}             & 14.3         \\ \hline
\textbf{POSTER++ }               & \multicolumn{1}{c|}{63.2}             & \multicolumn{1}{c|}{7.2}         & \multicolumn{1}{c|}{62.5}             & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{17.6}        & \multicolumn{1}{c|}{63.0}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{15.7}        & \multicolumn{1}{c|}{60.6}             & 15.2         & \multicolumn{1}{c|}{55.7}             & \multicolumn{1}{c|}{7.0}         & \multicolumn{1}{c|}{55.2}             & \multicolumn{1}{c|}{8.1}          & \multicolumn{1}{c|}{17.4}        & \multicolumn{1}{c|}{55.4}             & \multicolumn{1}{c|}{7.5}          & \multicolumn{1}{c|}{15.7}        & \multicolumn{1}{c|}{53.5}             & 15.2         \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|cccccccccc|cccccccccc|}
\hline
\multirow{3}{*}{\textbf{Model}} & \multicolumn{10}{c|}{\textbf{RAF-AU (test set)}}                                                                                                                                                                                                                                                                                                                        & \multicolumn{10}{c|}{\textbf{EmotioNet (test set)}}                                                                                                                                                                                                                                                                                                                     \\ \cline{2-21} 
                                & \multicolumn{1}{c|}{\textbf{Whole}}  & \multicolumn{3}{c|}{\textbf{Race}}                                                                           & \multicolumn{3}{c|}{\textbf{Gender}}                                                                         & \multicolumn{3}{c|}{\textbf{Age}}                                                       & \multicolumn{1}{c|}{\textbf{Whole}}  & \multicolumn{3}{c|}{\textbf{Race}}                                                                           & \multicolumn{3}{c|}{\textbf{Gender}}                                                                         & \multicolumn{3}{c|}{\textbf{Age}}                                                       \\ \cline{2-21} 
                                & \multicolumn{1}{c|}{\textbf{GF$_1$}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \textbf{DPD} & \multicolumn{1}{c|}{\textbf{GF$_1$}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \textbf{DPD} \\ \hline \hline
\textbf{ResNet18}               & \multicolumn{1}{c|}{67.3}            & \multicolumn{1}{c|}{66.2}            & \multicolumn{1}{c|}{20.3}         & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{67.2}            & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{2.4}          & \multicolumn{1}{c|}{61.1}            & \multicolumn{1}{c|}{48.4}         & 27.3         & \multicolumn{1}{c|}{74.5}            & \multicolumn{1}{c|}{71.7}            & \multicolumn{1}{c|}{20.1}         & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{74.0}            & \multicolumn{1}{c|}{5.2}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{70.5}            & \multicolumn{1}{c|}{36.6}         & 14.8         \\ \hline
\textbf{ResNet34}               & \multicolumn{1}{c|}{70.3}            & \multicolumn{1}{c|}{68.6}            & \multicolumn{1}{c|}{19.3}         & \multicolumn{1}{c|}{13.8}         & \multicolumn{1}{c|}{70.1}            & \multicolumn{1}{c|}{4.4}          & \multicolumn{1}{c|}{2.6}          & \multicolumn{1}{c|}{64.0}            & \multicolumn{1}{c|}{53.3}         & 26.4         & \multicolumn{1}{c|}{77.8}            & \multicolumn{1}{c|}{74.7}            & \multicolumn{1}{c|}{21.1}         & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{77.0}            & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{72.6}            & \multicolumn{1}{c|}{39.8}         & 14.5         \\ \hline
\textbf{ResNet50}               & \multicolumn{1}{c|}{64.3}            & \multicolumn{1}{c|}{62.1}            & \multicolumn{1}{c|}{19.8}         & \multicolumn{1}{c|}{11.9}         & \multicolumn{1}{c|}{64.2}            & \multicolumn{1}{c|}{5.0}          & \multicolumn{1}{c|}{2.5}          & \multicolumn{1}{c|}{57.5}            & \multicolumn{1}{c|}{54.1}         & 25.4         & \multicolumn{1}{c|}{75.0}            & \multicolumn{1}{c|}{72.8}            & \multicolumn{1}{c|}{22.9}         & \multicolumn{1}{c|}{4.0}          & \multicolumn{1}{c|}{74.5}            & \multicolumn{1}{c|}{5.6}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{71.9}            & \multicolumn{1}{c|}{40.9}         & 16.2         \\ \hline
\textbf{ResNet101}              & \multicolumn{1}{c|}{63.4}            & \multicolumn{1}{c|}{60.9}            & \multicolumn{1}{c|}{22.8}         & \multicolumn{1}{c|}{12.8}         & \multicolumn{1}{c|}{63.2}            & \multicolumn{1}{c|}{6.8}          & \multicolumn{1}{c|}{1.9}          & \multicolumn{1}{c|}{56.8}            & \multicolumn{1}{c|}{61.9}         & 26.4         & \multicolumn{1}{c|}{75.9}            & \multicolumn{1}{c|}{73.8}            & \multicolumn{1}{c|}{24.0}         & \multicolumn{1}{c|}{3.6}          & \multicolumn{1}{c|}{75.7}            & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{4.4}          & \multicolumn{1}{c|}{72.2}            & \multicolumn{1}{c|}{38.6}         & 15.1         \\ \hline
\textbf{ResNet152}              & \multicolumn{1}{c|}{66.1}            & \multicolumn{1}{c|}{64.1}            & \multicolumn{1}{c|}{24.5}         & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{66.0}            & \multicolumn{1}{c|}{4.2}          & \multicolumn{1}{c|}{2.0}          & \multicolumn{1}{c|}{60.9}            & \multicolumn{1}{c|}{52.3}         & 26.1         & \multicolumn{1}{c|}{76.9}            & \multicolumn{1}{c|}{74.9}            & \multicolumn{1}{c|}{23.3}         & \multicolumn{1}{c|}{4.0}          & \multicolumn{1}{c|}{76.9}            & \multicolumn{1}{c|}{3.3}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{72.2}            & \multicolumn{1}{c|}{37.7}         & 13.7         \\ \hline \hline
\textbf{ResNext50\_32}          & \multicolumn{1}{c|}{61.5}            & \multicolumn{1}{c|}{60.8}            & \multicolumn{1}{c|}{20.8}         & \multicolumn{1}{c|}{12.1}         & \multicolumn{1}{c|}{61.3}            & \multicolumn{1}{c|}{7.0}          & \multicolumn{1}{c|}{2.9}          & \multicolumn{1}{c|}{56.7}            & \multicolumn{1}{c|}{54.3}         & 26.6         & \multicolumn{1}{c|}{75.8}            & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{21.1}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{75.3}            & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{69.8}            & \multicolumn{1}{c|}{41.4}         & 14.7         \\ \hline
\textbf{ResNext101\_32}         & \multicolumn{1}{c|}{63.4}            & \multicolumn{1}{c|}{60.2}            & \multicolumn{1}{c|}{25.6}         & \multicolumn{1}{c|}{13.5}         & \multicolumn{1}{c|}{63.3}            & \multicolumn{1}{c|}{4.3}          & \multicolumn{1}{c|}{2.1}          & \multicolumn{1}{c|}{57.4}            & \multicolumn{1}{c|}{54.0}         & 26.2         & \multicolumn{1}{c|}{75.9}            & \multicolumn{1}{c|}{72.8}            & \multicolumn{1}{c|}{24.7}         & \multicolumn{1}{c|}{3.6}          & \multicolumn{1}{c|}{75.7}            & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{71.2}            & \multicolumn{1}{c|}{41.2}         & 14.6         \\ \hline
\textbf{ResNext101\_64}         & \multicolumn{1}{c|}{65.1}            & \multicolumn{1}{c|}{61.9}            & \multicolumn{1}{c|}{19.9}         & \multicolumn{1}{c|}{13.7}         & \multicolumn{1}{c|}{64.9}            & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{1.9}          & \multicolumn{1}{c|}{58.3}            & \multicolumn{1}{c|}{59.4}         & 25.5         & \multicolumn{1}{c|}{76.2}            & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{26.7}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{75.7}            & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{70.8}            & \multicolumn{1}{c|}{41.0}         & 15.0         \\ \hline \hline
\textbf{iResNet101}             & \multicolumn{1}{c|}{70.8}            & \multicolumn{1}{c|}{69.3}            & \multicolumn{1}{c|}{15.6}         & \multicolumn{1}{c|}{13.2}         & \multicolumn{1}{c|}{70.6}            & \multicolumn{1}{c|}{4.6}          & \multicolumn{1}{c|}{2.5}          & \multicolumn{1}{c|}{66.4}            & \multicolumn{1}{c|}{51.2}         & 24.1         & \multicolumn{1}{c|}{76.4}            & \multicolumn{1}{c|}{74.8}            & \multicolumn{1}{c|}{19.5}         & \multicolumn{1}{c|}{3.6}          & \multicolumn{1}{c|}{76.3}            & \multicolumn{1}{c|}{5.8}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{72.5}            & \multicolumn{1}{c|}{35.5}         & 15.0         \\ \hline \hline
\textbf{VGG11}                  & \multicolumn{1}{c|}{70.5}            & \multicolumn{1}{c|}{69.4}            & \multicolumn{1}{c|}{18.7}         & \multicolumn{1}{c|}{13.1}         & \multicolumn{1}{c|}{70.3}            & \multicolumn{1}{c|}{5.9}          & \multicolumn{1}{c|}{3.4}          & \multicolumn{1}{c|}{65.2}            & \multicolumn{1}{c|}{50.3}         & 26.0         & \multicolumn{1}{c|}{77.3}            & \multicolumn{1}{c|}{74.6}            & \multicolumn{1}{c|}{21.3}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{76.6}            & \multicolumn{1}{c|}{5.1}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{38.2}         & 14.9         \\ \hline
\textbf{VGG16}                  & \multicolumn{1}{c|}{71.2}            & \multicolumn{1}{c|}{69.1}            & \multicolumn{1}{c|}{24.6}         & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{70.9}            & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{2.4}          & \multicolumn{1}{c|}{65.7}            & \multicolumn{1}{c|}{51.4}         & 25.5         & \multicolumn{1}{c|}{78.6}            & \multicolumn{1}{c|}{75.6}            & \multicolumn{1}{c|}{22.3}         & \multicolumn{1}{c|}{3.6}          & \multicolumn{1}{c|}{78.2}            & \multicolumn{1}{c|}{6.4}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{73.8}            & \multicolumn{1}{c|}{36.3}         & 14.3         \\ \hline
\textbf{VGG19}                  & \multicolumn{1}{c|}{71.9}            & \multicolumn{1}{c|}{69.7}            & \multicolumn{1}{c|}{20.0}         & \multicolumn{1}{c|}{13.3}         & \multicolumn{1}{c|}{71.6}            & \multicolumn{1}{c|}{5.2}          & \multicolumn{1}{c|}{2.6}          & \multicolumn{1}{c|}{67.5}            & \multicolumn{1}{c|}{57.8}         & 23.6         & \multicolumn{1}{c|}{77.9}            & \multicolumn{1}{c|}{74.5}            & \multicolumn{1}{c|}{24.7}         & \multicolumn{1}{c|}{3.5}          & \multicolumn{1}{c|}{77.5}            & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{4.6}          & \multicolumn{1}{c|}{73.3}            & \multicolumn{1}{c|}{37.7}         & 14.4         \\ \hline \hline
\textbf{DenseNet121}            & \multicolumn{1}{c|}{67.9}            & \multicolumn{1}{c|}{68.0}            & \multicolumn{1}{c|}{17.0}         & \multicolumn{1}{c|}{13.7}         & \multicolumn{1}{c|}{67.7}            & \multicolumn{1}{c|}{4.4}          & \multicolumn{1}{c|}{2.3}          & \multicolumn{1}{c|}{62.2}            & \multicolumn{1}{c|}{55.2}         & 25.7         & \multicolumn{1}{c|}{75.9}            & \multicolumn{1}{c|}{72.9}            & \multicolumn{1}{c|}{22.0}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{75.5}            & \multicolumn{1}{c|}{5.6}          & \multicolumn{1}{c|}{4.6}          & \multicolumn{1}{c|}{71.0}            & \multicolumn{1}{c|}{40.4}         & 15.2         \\ \hline
\textbf{DenseNet161}            & \multicolumn{1}{c|}{72.6}            & \multicolumn{1}{c|}{71.1}            & \multicolumn{1}{c|}{16.2}         & \multicolumn{1}{c|}{13.5}         & \multicolumn{1}{c|}{72.3}            & \multicolumn{1}{c|}{5.6}          & \multicolumn{1}{c|}{2.8}          & \multicolumn{1}{c|}{66.9}            & \multicolumn{1}{c|}{54.0}         & 22.7         & \multicolumn{1}{c|}{79.2}            & \multicolumn{1}{c|}{75.6}            & \multicolumn{1}{c|}{23.0}         & \multicolumn{1}{c|}{3.5}          & \multicolumn{1}{c|}{78.7}            & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{75.0}            & \multicolumn{1}{c|}{39.3}         & 15.2         \\ \hline
\textbf{DenseNet201}            & \multicolumn{1}{c|}{70.0}            & \multicolumn{1}{c|}{68.8}            & \multicolumn{1}{c|}{17.4}         & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{69.9}            & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{2.0}          & \multicolumn{1}{c|}{65.2}            & \multicolumn{1}{c|}{49.5}         & 24.7         & \multicolumn{1}{c|}{78.2}            & \multicolumn{1}{c|}{75.7}            & \multicolumn{1}{c|}{22.4}         & \multicolumn{1}{c|}{3.1}          & \multicolumn{1}{c|}{77.7}            & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{4.6}          & \multicolumn{1}{c|}{73.2}            & \multicolumn{1}{c|}{38.9}         & 14.0         \\ \hline \hline
\textbf{ConvNeXt\_t}            & \multicolumn{1}{c|}{74.0}            & \multicolumn{1}{c|}{72.4}            & \multicolumn{1}{c|}{18.5}         & \multicolumn{1}{c|}{12.7}         & \multicolumn{1}{c|}{73.8}            & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{2.7}          & \multicolumn{1}{c|}{68.4}            & \multicolumn{1}{c|}{49.8}         & 24.5         & \multicolumn{1}{c|}{80.7}            & \multicolumn{1}{c|}{78.3}            & \multicolumn{1}{c|}{20.0}         & \multicolumn{1}{c|}{3.5}          & \multicolumn{1}{c|}{80.2}            & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{76.4}            & \multicolumn{1}{c|}{39.2}         & 16.4         \\ \hline
\textbf{ConvNeXt\_s}            & \multicolumn{1}{c|}{73.5}            & \multicolumn{1}{c|}{72.8}            & \multicolumn{1}{c|}{18.5}         & \multicolumn{1}{c|}{14.1}         & \multicolumn{1}{c|}{73.3}            & \multicolumn{1}{c|}{5.3}          & \multicolumn{1}{c|}{2.8}          & \multicolumn{1}{c|}{69.7}            & \multicolumn{1}{c|}{46.1}         & 26.1         & \multicolumn{1}{c|}{80.5}            & \multicolumn{1}{c|}{78.1}            & \multicolumn{1}{c|}{18.9}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{80.2}            & \multicolumn{1}{c|}{5.2}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{75.6}            & \multicolumn{1}{c|}{36.9}         & 14.9         \\ \hline
\textbf{ConvNeXt\_b}            & \multicolumn{1}{c|}{74.8}            & \multicolumn{1}{c|}{73.8}            & \multicolumn{1}{c|}{18.2}         & \multicolumn{1}{c|}{13.3}         & \multicolumn{1}{c|}{74.6}            & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{2.8}          & \multicolumn{1}{c|}{70.2}            & \multicolumn{1}{c|}{47.7}         & 25.4         & \multicolumn{1}{c|}{80.0}            & \multicolumn{1}{c|}{78.1}            & \multicolumn{1}{c|}{20.4}         & \multicolumn{1}{c|}{3.1}          & \multicolumn{1}{c|}{79.5}            & \multicolumn{1}{c|}{4.0}          & \multicolumn{1}{c|}{4.6}          & \multicolumn{1}{c|}{75.7}            & \multicolumn{1}{c|}{35.9}         & 15.0         \\ \hline
\textbf{ConvNeXt\_l}            & \multicolumn{1}{c|}{74.0}            & \multicolumn{1}{c|}{72.9}            & \multicolumn{1}{c|}{17.4}         & \multicolumn{1}{c|}{13.6}         & \multicolumn{1}{c|}{73.8}            & \multicolumn{1}{c|}{5.9}          & \multicolumn{1}{c|}{2.7}          & \multicolumn{1}{c|}{69.2}            & \multicolumn{1}{c|}{47.1}         & 24.0         & \multicolumn{1}{c|}{79.3}            & \multicolumn{1}{c|}{76.5}            & \multicolumn{1}{c|}{20.7}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{79.1}            & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{74.1}            & \multicolumn{1}{c|}{39.6}         & 15.1         \\ \hline \hline
\textbf{EffNet\_b0}             & \multicolumn{1}{c|}{65.9}            & \multicolumn{1}{c|}{63.8}            & \multicolumn{1}{c|}{20.9}         & \multicolumn{1}{c|}{13.1}         & \multicolumn{1}{c|}{65.8}            & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{1.7}          & \multicolumn{1}{c|}{61.7}            & \multicolumn{1}{c|}{56.6}         & 28.2         & \multicolumn{1}{c|}{75.1}            & \multicolumn{1}{c|}{72.5}            & \multicolumn{1}{c|}{20.5}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{74.7}            & \multicolumn{1}{c|}{4.4}          & \multicolumn{1}{c|}{5.0}          & \multicolumn{1}{c|}{70.3}            & \multicolumn{1}{c|}{35.0}         & 14.5         \\ \hline
\textbf{EffNet\_b1}             & \multicolumn{1}{c|}{63.6}            & \multicolumn{1}{c|}{62.1}            & \multicolumn{1}{c|}{22.1}         & \multicolumn{1}{c|}{14.5}         & \multicolumn{1}{c|}{63.5}            & \multicolumn{1}{c|}{6.2}          & \multicolumn{1}{c|}{1.8}          & \multicolumn{1}{c|}{59.1}            & \multicolumn{1}{c|}{51.4}         & 25.9         & \multicolumn{1}{c|}{74.8}            & \multicolumn{1}{c|}{71.6}            & \multicolumn{1}{c|}{20.7}         & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{74.3}            & \multicolumn{1}{c|}{5.8}          & \multicolumn{1}{c|}{5.2}          & \multicolumn{1}{c|}{70.8}            & \multicolumn{1}{c|}{36.2}         & 14.9         \\ \hline
\textbf{EffNet\_b2}             & \multicolumn{1}{c|}{65.3}            & \multicolumn{1}{c|}{64.5}            & \multicolumn{1}{c|}{17.1}         & \multicolumn{1}{c|}{14.1}         & \multicolumn{1}{c|}{65.2}            & \multicolumn{1}{c|}{6.5}          & \multicolumn{1}{c|}{2.3}          & \multicolumn{1}{c|}{60.1}            & \multicolumn{1}{c|}{54.7}         & 26.9         & \multicolumn{1}{c|}{74.5}            & \multicolumn{1}{c|}{72.2}            & \multicolumn{1}{c|}{22.1}         & \multicolumn{1}{c|}{3.4}          & \multicolumn{1}{c|}{74.1}            & \multicolumn{1}{c|}{3.1}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{70.0}            & \multicolumn{1}{c|}{35.5}         & 14.8         \\ \hline
\textbf{EffNet\_b6}             & \multicolumn{1}{c|}{66.8}            & \multicolumn{1}{c|}{65.8}            & \multicolumn{1}{c|}{19.8}         & \multicolumn{1}{c|}{11.9}         & \multicolumn{1}{c|}{66.6}            & \multicolumn{1}{c|}{5.9}          & \multicolumn{1}{c|}{2.5}          & \multicolumn{1}{c|}{61.9}            & \multicolumn{1}{c|}{56.1}         & 24.5         & \multicolumn{1}{c|}{75.7}            & \multicolumn{1}{c|}{72.9}            & \multicolumn{1}{c|}{20.0}         & \multicolumn{1}{c|}{3.6}          & \multicolumn{1}{c|}{75.4}            & \multicolumn{1}{c|}{5.3}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{71.0}            & \multicolumn{1}{c|}{36.0}         & 14.7         \\ \hline
\textbf{EffNet\_b7}             & \multicolumn{1}{c|}{68.7}            & \multicolumn{1}{c|}{67.3}            & \multicolumn{1}{c|}{17.9}         & \multicolumn{1}{c|}{13.7}         & \multicolumn{1}{c|}{68.5}            & \multicolumn{1}{c|}{5.6}          & \multicolumn{1}{c|}{3.2}          & \multicolumn{1}{c|}{63.0}            & \multicolumn{1}{c|}{55.1}         & 28.3         & \multicolumn{1}{c|}{76.9}            & \multicolumn{1}{c|}{75.2}            & \multicolumn{1}{c|}{18.8}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{76.7}            & \multicolumn{1}{c|}{4.4}          & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{72.8}            & \multicolumn{1}{c|}{38.2}         & 14.4         \\ \hline
\textbf{EffNet\_v2\_s}          & \multicolumn{1}{c|}{69.4}            & \multicolumn{1}{c|}{67.1}            & \multicolumn{1}{c|}{19.0}         & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{69.1}            & \multicolumn{1}{c|}{5.1}          & \multicolumn{1}{c|}{2.5}          & \multicolumn{1}{c|}{64.3}            & \multicolumn{1}{c|}{55.5}         & 23.4         & \multicolumn{1}{c|}{77.0}            & \multicolumn{1}{c|}{73.7}            & \multicolumn{1}{c|}{19.9}         & \multicolumn{1}{c|}{3.4}          & \multicolumn{1}{c|}{76.6}            & \multicolumn{1}{c|}{4.0}          & \multicolumn{1}{c|}{4.6}          & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{36.1}         & 14.0         \\ \hline
\textbf{EffNet\_v2\_m}          & \multicolumn{1}{c|}{68.5}            & \multicolumn{1}{c|}{66.6}            & \multicolumn{1}{c|}{18.0}         & \multicolumn{1}{c|}{12.9}         & \multicolumn{1}{c|}{68.3}            & \multicolumn{1}{c|}{6.9}          & \multicolumn{1}{c|}{2.9}          & \multicolumn{1}{c|}{63.3}            & \multicolumn{1}{c|}{60.1}         & 27.4         & \multicolumn{1}{c|}{78.0}            & \multicolumn{1}{c|}{74.6}            & \multicolumn{1}{c|}{19.3}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{77.7}            & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{73.2}            & \multicolumn{1}{c|}{38.3}         & 13.9         \\ \hline
\textbf{EffNet\_v2\_l}          & \multicolumn{1}{c|}{70.3}            & \multicolumn{1}{c|}{68.0}            & \multicolumn{1}{c|}{23.5}         & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{70.2}            & \multicolumn{1}{c|}{3.1}          & \multicolumn{1}{c|}{2.1}          & \multicolumn{1}{c|}{66.6}            & \multicolumn{1}{c|}{49.6}         & 24.7         & \multicolumn{1}{c|}{77.0}            & \multicolumn{1}{c|}{73.7}            & \multicolumn{1}{c|}{21.7}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{76.5}            & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{72.1}            & \multicolumn{1}{c|}{43.5}         & 14.9         \\ \hline \hline
\textbf{Swin\_t}                & \multicolumn{1}{c|}{70.8}            & \multicolumn{1}{c|}{69.1}            & \multicolumn{1}{c|}{17.7}         & \multicolumn{1}{c|}{13.4}         & \multicolumn{1}{c|}{70.6}            & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{2.5}          & \multicolumn{1}{c|}{65.7}            & \multicolumn{1}{c|}{52.7}         & 26.5         & \multicolumn{1}{c|}{80.0}            & \multicolumn{1}{c|}{77.8}            & \multicolumn{1}{c|}{21.3}         & \multicolumn{1}{c|}{3.3}          & \multicolumn{1}{c|}{79.7}            & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{76.7}            & \multicolumn{1}{c|}{32.7}         & 14.7         \\ \hline
\textbf{Swin\_s}                & \multicolumn{1}{c|}{72.4}            & \multicolumn{1}{c|}{71.0}            & \multicolumn{1}{c|}{18.7}         & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{72.2}            & \multicolumn{1}{c|}{3.4}          & \multicolumn{1}{c|}{2.6}          & \multicolumn{1}{c|}{68.2}            & \multicolumn{1}{c|}{51.0}         & 23.6         & \multicolumn{1}{c|}{77.7}            & \multicolumn{1}{c|}{74.4}            & \multicolumn{1}{c|}{22.0}         & \multicolumn{1}{c|}{3.5}          & \multicolumn{1}{c|}{77.5}            & \multicolumn{1}{c|}{4.4}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{36.4}         & 15.0         \\ \hline
\textbf{Swin\_b}                & \multicolumn{1}{c|}{73.9}            & \multicolumn{1}{c|}{73.2}            & \multicolumn{1}{c|}{21.2}         & \multicolumn{1}{c|}{13.6}         & \multicolumn{1}{c|}{73.7}            & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{3.4}          & \multicolumn{1}{c|}{69.3}            & \multicolumn{1}{c|}{50.2}         & 27.4         & \multicolumn{1}{c|}{75.4}            & \multicolumn{1}{c|}{73.6}            & \multicolumn{1}{c|}{23.0}         & \multicolumn{1}{c|}{3.3}          & \multicolumn{1}{c|}{75.0}            & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{4.8}          & \multicolumn{1}{c|}{71.6}            & \multicolumn{1}{c|}{36.1}         & 13.5         \\ \hline
\textbf{Swin\_v2\_t}            & \multicolumn{1}{c|}{71.5}            & \multicolumn{1}{c|}{69.9}            & \multicolumn{1}{c|}{18.7}         & \multicolumn{1}{c|}{14.7}         & \multicolumn{1}{c|}{71.2}            & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{2.4}          & \multicolumn{1}{c|}{64.9}            & \multicolumn{1}{c|}{49.3}         & 27.9         & \multicolumn{1}{c|}{76.9}            & \multicolumn{1}{c|}{74.3}            & \multicolumn{1}{c|}{24.0}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{76.5}            & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{5.0}          & \multicolumn{1}{c|}{72.5}            & \multicolumn{1}{c|}{37.1}         & 15.6         \\ \hline
\textbf{Swin\_v2\_s}            & \multicolumn{1}{c|}{72.4}            & \multicolumn{1}{c|}{71.0}            & \multicolumn{1}{c|}{17.6}         & \multicolumn{1}{c|}{13.1}         & \multicolumn{1}{c|}{72.1}            & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{2.3}          & \multicolumn{1}{c|}{65.8}            & \multicolumn{1}{c|}{56.3}         & 26.2         & \multicolumn{1}{c|}{77.3}            & \multicolumn{1}{c|}{73.9}            & \multicolumn{1}{c|}{19.1}         & \multicolumn{1}{c|}{3.6}          & \multicolumn{1}{c|}{76.8}            & \multicolumn{1}{c|}{5.7}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{72.4}            & \multicolumn{1}{c|}{39.0}         & 13.2         \\ \hline
\textbf{Swin\_v2\_b}            & \multicolumn{1}{c|}{72.7}            & \multicolumn{1}{c|}{71.8}            & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{13.5}         & \multicolumn{1}{c|}{72.5}            & \multicolumn{1}{c|}{5.0}          & \multicolumn{1}{c|}{2.8}          & \multicolumn{1}{c|}{66.0}            & \multicolumn{1}{c|}{54.0}         & 25.8         & \multicolumn{1}{c|}{76.2}            & \multicolumn{1}{c|}{73.6}            & \multicolumn{1}{c|}{23.0}         & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{75.7}            & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{72.2}            & \multicolumn{1}{c|}{33.8}         & 14.1         \\ \hline \hline
\textbf{ViT\_b\_16}             & \multicolumn{1}{c|}{72.1}            & \multicolumn{1}{c|}{71.4}            & \multicolumn{1}{c|}{19.1}         & \multicolumn{1}{c|}{15.0}         & \multicolumn{1}{c|}{71.9}            & \multicolumn{1}{c|}{5.5}          & \multicolumn{1}{c|}{2.3}          & \multicolumn{1}{c|}{66.8}            & \multicolumn{1}{c|}{48.3}         & 25.1         & \multicolumn{1}{c|}{73.2}            & \multicolumn{1}{c|}{70.2}            & \multicolumn{1}{c|}{24.9}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{72.8}            & \multicolumn{1}{c|}{5.5}          & \multicolumn{1}{c|}{5.0}          & \multicolumn{1}{c|}{68.7}            & \multicolumn{1}{c|}{37.6}         & 14.6         \\ \hline
\textbf{ViT\_b\_32}             & \multicolumn{1}{c|}{66.3}            & \multicolumn{1}{c|}{64.0}            & \multicolumn{1}{c|}{23.7}         & \multicolumn{1}{c|}{15.5}         & \multicolumn{1}{c|}{66.1}            & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{2.2}          & \multicolumn{1}{c|}{62.0}            & \multicolumn{1}{c|}{46.3}         & 25.6         & \multicolumn{1}{c|}{73.5}            & \multicolumn{1}{c|}{70.0}            & \multicolumn{1}{c|}{22.7}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{5.7}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{68.9}            & \multicolumn{1}{c|}{39.5}         & 14.2         \\ \hline
\textbf{ViT\_l\_16}             & \multicolumn{1}{c|}{73.3}            & \multicolumn{1}{c|}{71.2}            & \multicolumn{1}{c|}{21.3}         & \multicolumn{1}{c|}{15.1}         & \multicolumn{1}{c|}{73.1}            & \multicolumn{1}{c|}{5.4}          & \multicolumn{1}{c|}{2.3}          & \multicolumn{1}{c|}{68.0}            & \multicolumn{1}{c|}{51.0}         & 24.6         & \multicolumn{1}{c|}{73.1}            & \multicolumn{1}{c|}{69.2}            & \multicolumn{1}{c|}{23.8}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{72.8}            & \multicolumn{1}{c|}{5.5}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{68.0}            & \multicolumn{1}{c|}{41.8}         & 15.4         \\ \hline
\textbf{ViT\_l\_32}             & \multicolumn{1}{c|}{71.5}            & \multicolumn{1}{c|}{69.8}            & \multicolumn{1}{c|}{21.4}         & \multicolumn{1}{c|}{13.4}         & \multicolumn{1}{c|}{71.3}            & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{2.1}          & \multicolumn{1}{c|}{68.4}            & \multicolumn{1}{c|}{47.8}         & 25.2         & \multicolumn{1}{c|}{71.8}            & \multicolumn{1}{c|}{69.1}            & \multicolumn{1}{c|}{25.9}         & \multicolumn{1}{c|}{4.0}          & \multicolumn{1}{c|}{71.7}            & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{67.2}            & \multicolumn{1}{c|}{39.9}         & 14.9         \\ \hline \hline
\textbf{FUXI }                   & \multicolumn{1}{c|}{73.2}            & \multicolumn{1}{c|}{71.8}            & \multicolumn{1}{c|}{19.9}         & \multicolumn{1}{c|}{12.7}         & \multicolumn{1}{c|}{72.9}            & \multicolumn{1}{c|}{6.1}          & \multicolumn{1}{c|}{2.8}          & \multicolumn{1}{c|}{67.9}            & \multicolumn{1}{c|}{57.5}         & 25.6         & \multicolumn{1}{c|}{77.9}            & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{22.7}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{77.2}            & \multicolumn{1}{c|}{6.4}          & \multicolumn{1}{c|}{5.0}          & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{33.9}         & 15.3         \\ \hline
\textbf{SITU }                   & \multicolumn{1}{c|}{73.2}            & \multicolumn{1}{c|}{72.0}            & \multicolumn{1}{c|}{16.5}         & \multicolumn{1}{c|}{15.4}         & \multicolumn{1}{c|}{73.0}            & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{2.1}          & \multicolumn{1}{c|}{67.6}            & \multicolumn{1}{c|}{54.0}         & 25.2         & \multicolumn{1}{c|}{77.2}            & \multicolumn{1}{c|}{73.2}            & \multicolumn{1}{c|}{22.1}         & \multicolumn{1}{c|}{3.8}          & \multicolumn{1}{c|}{76.8}            & \multicolumn{1}{c|}{6.3}          & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{72.3}            & \multicolumn{1}{c|}{40.5}         & 14.7         \\ \hline
\textbf{CTC }                    & \multicolumn{1}{c|}{67.7}            & \multicolumn{1}{c|}{65.6}            & \multicolumn{1}{c|}{21.5}         & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{67.5}            & \multicolumn{1}{c|}{5.5}          & \multicolumn{1}{c|}{3.4}          & \multicolumn{1}{c|}{61.7}            & \multicolumn{1}{c|}{53.0}         & 23.4         & \multicolumn{1}{c|}{74.6}            & \multicolumn{1}{c|}{71.3}            & \multicolumn{1}{c|}{23.3}         & \multicolumn{1}{c|}{3.7}          & \multicolumn{1}{c|}{74.4}            & \multicolumn{1}{c|}{5.3}          & \multicolumn{1}{c|}{5.0}          & \multicolumn{1}{c|}{69.6}            & \multicolumn{1}{c|}{41.5}         & 14.8         \\ \hline
\textbf{ME-GraphAU}             & \multicolumn{1}{c|}{69.1}            & \multicolumn{1}{c|}{67.0}            & \multicolumn{1}{c|}{18.5}         & \multicolumn{1}{c|}{12.1}         & \multicolumn{1}{c|}{68.8}            & \multicolumn{1}{c|}{5.7}          & \multicolumn{1}{c|}{2.9}          & \multicolumn{1}{c|}{63.3}            & \multicolumn{1}{c|}{52.6}         & 21.2         & \multicolumn{1}{c|}{72.9}            & \multicolumn{1}{c|}{69.7}            & \multicolumn{1}{c|}{20.7}         & \multicolumn{1}{c|}{3.3}          & \multicolumn{1}{c|}{72.4}            & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{4.3}          & \multicolumn{1}{c|}{68.9}            & \multicolumn{1}{c|}{36.5}         & 13.3         \\ \hline
\textbf{AUNets}                 & \multicolumn{1}{c|}{75.0}            & \multicolumn{1}{c|}{74.9}            & \multicolumn{1}{c|}{20.9}         & \multicolumn{1}{c|}{12.6}         & \multicolumn{1}{c|}{74.8}            & \multicolumn{1}{c|}{5.2}          & \multicolumn{1}{c|}{2.4}          & \multicolumn{1}{c|}{69.9}            & \multicolumn{1}{c|}{49.6}         & 23.5         & \multicolumn{1}{c|}{82.8}            & \multicolumn{1}{c|}{80.4}            & \multicolumn{1}{c|}{20.7}         & \multicolumn{1}{c|}{3.5}          & \multicolumn{1}{c|}{82.2}            & \multicolumn{1}{c|}{5.9}          & \multicolumn{1}{c|}{4.7}          & \multicolumn{1}{c|}{78.2}            & \multicolumn{1}{c|}{39.1}         & 13.6         \\ \hline \hline
\multirow{3}{*}{\textbf{Model}} & \multicolumn{10}{c|}{\textbf{DISFA (test set)}}                                                                                                                                                                                                                                                                                                                         & \multicolumn{10}{c|}{\textbf{GFT (test set)}}                                                                                                                                                                                                                                                                                                                           \\ \cline{2-21} 
                                & \multicolumn{1}{c|}{\textbf{Whole}}  & \multicolumn{3}{c|}{\textbf{Race}}                                                                           & \multicolumn{3}{c|}{\textbf{Gender}}                                                                         & \multicolumn{3}{c|}{\textbf{Age}}                                                       & \multicolumn{1}{c|}{\textbf{Whole}}  & \multicolumn{3}{c|}{\textbf{Race}}                                                                           & \multicolumn{3}{c|}{\textbf{Gender}}                                                                         & \multicolumn{3}{c|}{\textbf{Age}}                                                       \\ \cline{2-21} 
                                & \multicolumn{1}{c|}{\textbf{GF$_1$}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \textbf{DPD} & \multicolumn{1}{c|}{\textbf{GF$_1$}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \multicolumn{1}{c|}{\textbf{DPD}} & \multicolumn{1}{c|}{\textbf{LF$_1$}} & \multicolumn{1}{c|}{\textbf{EOD}} & \textbf{DPD} \\ \hline \hline
\textbf{ResNet18}               & \multicolumn{1}{c|}{41.1}            & \multicolumn{1}{c|}{36.1}            & \multicolumn{1}{c|}{55.9}         & \multicolumn{1}{c|}{18.7}         & \multicolumn{1}{c|}{41.2}            & \multicolumn{1}{c|}{14.5}         & \multicolumn{1}{c|}{5.7}          & \multicolumn{1}{c|}{37.3}            & \multicolumn{1}{c|}{56.3}         & 26.9         & \multicolumn{1}{c|}{45.7}            & \multicolumn{1}{c|}{44.5}            & \multicolumn{1}{c|}{26.0}         & \multicolumn{1}{c|}{16.4}         & \multicolumn{1}{c|}{44.0}            & \multicolumn{1}{c|}{14.9}         & \multicolumn{1}{c|}{12.2}         & \multicolumn{1}{c|}{40.0}            & \multicolumn{1}{c|}{49.3}         & 35.2         \\ \hline
\textbf{ResNet34}               & \multicolumn{1}{c|}{41.0}            & \multicolumn{1}{c|}{37.4}            & \multicolumn{1}{c|}{49.3}         & \multicolumn{1}{c|}{19.4}         & \multicolumn{1}{c|}{41.5}            & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{5.9}          & \multicolumn{1}{c|}{40.6}            & \multicolumn{1}{c|}{51.8}         & 27.2         & \multicolumn{1}{c|}{47.5}            & \multicolumn{1}{c|}{45.9}            & \multicolumn{1}{c|}{40.6}         & \multicolumn{1}{c|}{15.3}         & \multicolumn{1}{c|}{45.7}            & \multicolumn{1}{c|}{16.2}         & \multicolumn{1}{c|}{13.3}         & \multicolumn{1}{c|}{41.8}            & \multicolumn{1}{c|}{62.6}         & 36.5         \\ \hline
\textbf{ResNet50}               & \multicolumn{1}{c|}{41.1}            & \multicolumn{1}{c|}{36.9}            & \multicolumn{1}{c|}{49.0}         & \multicolumn{1}{c|}{22.1}         & \multicolumn{1}{c|}{41.5}            & \multicolumn{1}{c|}{15.4}         & \multicolumn{1}{c|}{5.9}          & \multicolumn{1}{c|}{39.8}            & \multicolumn{1}{c|}{50.3}         & 26.4         & \multicolumn{1}{c|}{50.2}            & \multicolumn{1}{c|}{48.5}            & \multicolumn{1}{c|}{35.2}         & \multicolumn{1}{c|}{16.6}         & \multicolumn{1}{c|}{48.7}            & \multicolumn{1}{c|}{18.1}         & \multicolumn{1}{c|}{13.6}         & \multicolumn{1}{c|}{43.6}            & \multicolumn{1}{c|}{68.5}         & 43.7         \\ \hline
\textbf{ResNet101}              & \multicolumn{1}{c|}{41.7}            & \multicolumn{1}{c|}{34.3}            & \multicolumn{1}{c|}{46.1}         & \multicolumn{1}{c|}{18.1}         & \multicolumn{1}{c|}{42.1}            & \multicolumn{1}{c|}{13.5}         & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{37.1}            & \multicolumn{1}{c|}{48.4}         & 24.6         & \multicolumn{1}{c|}{45.9}            & \multicolumn{1}{c|}{45.6}            & \multicolumn{1}{c|}{32.0}         & \multicolumn{1}{c|}{16.6}         & \multicolumn{1}{c|}{44.1}            & \multicolumn{1}{c|}{18.0}         & \multicolumn{1}{c|}{13.5}         & \multicolumn{1}{c|}{40.8}            & \multicolumn{1}{c|}{63.4}         & 39.6         \\ \hline
\textbf{ResNet152}              & \multicolumn{1}{c|}{42.6}            & \multicolumn{1}{c|}{36.4}            & \multicolumn{1}{c|}{58.8}         & \multicolumn{1}{c|}{17.4}         & \multicolumn{1}{c|}{43.0}            & \multicolumn{1}{c|}{17.1}         & \multicolumn{1}{c|}{6.6}          & \multicolumn{1}{c|}{40.0}            & \multicolumn{1}{c|}{53.7}         & 27.0         & \multicolumn{1}{c|}{46.8}            & \multicolumn{1}{c|}{45.3}            & \multicolumn{1}{c|}{30.4}         & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{45.3}            & \multicolumn{1}{c|}{15.1}         & \multicolumn{1}{c|}{11.0}         & \multicolumn{1}{c|}{39.7}            & \multicolumn{1}{c|}{57.8}         & 35.7         \\ \hline \hline
\textbf{ResNext50\_32}          & \multicolumn{1}{c|}{39.8}            & \multicolumn{1}{c|}{39.1}            & \multicolumn{1}{c|}{47.1}         & \multicolumn{1}{c|}{22.7}         & \multicolumn{1}{c|}{40.6}            & \multicolumn{1}{c|}{16.4}         & \multicolumn{1}{c|}{5.5}          & \multicolumn{1}{c|}{38.1}            & \multicolumn{1}{c|}{51.7}         & 30.6         & \multicolumn{1}{c|}{45.8}            & \multicolumn{1}{c|}{43.4}            & \multicolumn{1}{c|}{27.0}         & \multicolumn{1}{c|}{13.3}         & \multicolumn{1}{c|}{45.2}            & \multicolumn{1}{c|}{11.8}         & \multicolumn{1}{c|}{11.1}         & \multicolumn{1}{c|}{39.7}            & \multicolumn{1}{c|}{59.3}         & 33.6         \\ \hline
\textbf{ResNext101\_32}         & \multicolumn{1}{c|}{43.6}            & \multicolumn{1}{c|}{39.2}            & \multicolumn{1}{c|}{54.8}         & \multicolumn{1}{c|}{22.8}         & \multicolumn{1}{c|}{43.6}            & \multicolumn{1}{c|}{14.1}         & \multicolumn{1}{c|}{8.8}          & \multicolumn{1}{c|}{40.2}            & \multicolumn{1}{c|}{44.5}         & 22.0         & \multicolumn{1}{c|}{46.5}            & \multicolumn{1}{c|}{44.8}            & \multicolumn{1}{c|}{29.9}         & \multicolumn{1}{c|}{14.4}         & \multicolumn{1}{c|}{45.0}            & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{11.0}         & \multicolumn{1}{c|}{40.5}            & \multicolumn{1}{c|}{54.7}         & 34.7         \\ \hline
\textbf{ResNext101\_64}         & \multicolumn{1}{c|}{43.2}            & \multicolumn{1}{c|}{39.2}            & \multicolumn{1}{c|}{51.6}         & \multicolumn{1}{c|}{23.9}         & \multicolumn{1}{c|}{43.7}            & \multicolumn{1}{c|}{12.0}         & \multicolumn{1}{c|}{6.9}          & \multicolumn{1}{c|}{40.3}            & \multicolumn{1}{c|}{52.8}         & 32.8         & \multicolumn{1}{c|}{48.0}            & \multicolumn{1}{c|}{46.1}            & \multicolumn{1}{c|}{34.3}         & \multicolumn{1}{c|}{17.0}         & \multicolumn{1}{c|}{46.2}            & \multicolumn{1}{c|}{17.4}         & \multicolumn{1}{c|}{11.7}         & \multicolumn{1}{c|}{42.2}            & \multicolumn{1}{c|}{59.6}         & 41.1         \\ \hline \hline
\textbf{iResNet101}             & \multicolumn{1}{c|}{42.4}            & \multicolumn{1}{c|}{36.0}            & \multicolumn{1}{c|}{47.5}         & \multicolumn{1}{c|}{19.9}         & \multicolumn{1}{c|}{41.9}            & \multicolumn{1}{c|}{16.1}         & \multicolumn{1}{c|}{6.2}          & \multicolumn{1}{c|}{38.5}            & \multicolumn{1}{c|}{51.4}         & 24.9         & \multicolumn{1}{c|}{48.9}            & \multicolumn{1}{c|}{46.8}            & \multicolumn{1}{c|}{34.2}         & \multicolumn{1}{c|}{16.6}         & \multicolumn{1}{c|}{46.5}            & \multicolumn{1}{c|}{20.3}         & \multicolumn{1}{c|}{13.1}         & \multicolumn{1}{c|}{41.6}            & \multicolumn{1}{c|}{63.0}         & 38.2         \\ \hline \hline
\textbf{VGG11}                  & \multicolumn{1}{c|}{41.0}            & \multicolumn{1}{c|}{35.1}            & \multicolumn{1}{c|}{46.1}         & \multicolumn{1}{c|}{24.8}         & \multicolumn{1}{c|}{41.6}            & \multicolumn{1}{c|}{16.5}         & \multicolumn{1}{c|}{7.6}          & \multicolumn{1}{c|}{38.2}            & \multicolumn{1}{c|}{50.6}         & 30.2         & \multicolumn{1}{c|}{47.2}            & \multicolumn{1}{c|}{45.2}            & \multicolumn{1}{c|}{37.4}         & \multicolumn{1}{c|}{17.7}         & \multicolumn{1}{c|}{45.6}            & \multicolumn{1}{c|}{16.3}         & \multicolumn{1}{c|}{14.4}         & \multicolumn{1}{c|}{39.2}            & \multicolumn{1}{c|}{67.6}         & 36.9         \\ \hline
\textbf{VGG16}                  & \multicolumn{1}{c|}{45.5}            & \multicolumn{1}{c|}{38.7}            & \multicolumn{1}{c|}{53.7}         & \multicolumn{1}{c|}{22.4}         & \multicolumn{1}{c|}{46.0}            & \multicolumn{1}{c|}{17.7}         & \multicolumn{1}{c|}{6.3}          & \multicolumn{1}{c|}{42.4}            & \multicolumn{1}{c|}{50.1}         & 23.7         & \multicolumn{1}{c|}{43.7}            & \multicolumn{1}{c|}{41.3}            & \multicolumn{1}{c|}{29.1}         & \multicolumn{1}{c|}{10.7}         & \multicolumn{1}{c|}{42.6}            & \multicolumn{1}{c|}{12.6}         & \multicolumn{1}{c|}{12.1}         & \multicolumn{1}{c|}{38.2}            & \multicolumn{1}{c|}{53.1}         & 32.2         \\ \hline
\textbf{VGG19}                  & \multicolumn{1}{c|}{41.7}            & \multicolumn{1}{c|}{38.7}            & \multicolumn{1}{c|}{48.0}         & \multicolumn{1}{c|}{22.7}         & \multicolumn{1}{c|}{41.3}            & \multicolumn{1}{c|}{17.2}         & \multicolumn{1}{c|}{5.2}          & \multicolumn{1}{c|}{38.6}            & \multicolumn{1}{c|}{41.6}         & 24.6         & \multicolumn{1}{c|}{45.2}            & \multicolumn{1}{c|}{42.7}            & \multicolumn{1}{c|}{29.4}         & \multicolumn{1}{c|}{14.6}         & \multicolumn{1}{c|}{44.0}            & \multicolumn{1}{c|}{13.2}         & \multicolumn{1}{c|}{12.6}         & \multicolumn{1}{c|}{39.4}            & \multicolumn{1}{c|}{53.0}         & 36.2         \\ \hline \hline
\textbf{DenseNet121}            & \multicolumn{1}{c|}{40.8}            & \multicolumn{1}{c|}{39.3}            & \multicolumn{1}{c|}{48.9}         & \multicolumn{1}{c|}{27.4}         & \multicolumn{1}{c|}{40.9}            & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{38.7}            & \multicolumn{1}{c|}{49.1}         & 27.9         & \multicolumn{1}{c|}{46.3}            & \multicolumn{1}{c|}{44.3}            & \multicolumn{1}{c|}{30.8}         & \multicolumn{1}{c|}{16.3}         & \multicolumn{1}{c|}{44.2}            & \multicolumn{1}{c|}{18.8}         & \multicolumn{1}{c|}{13.0}         & \multicolumn{1}{c|}{40.8}            & \multicolumn{1}{c|}{58.6}         & 37.5         \\ \hline
\textbf{DenseNet161}            & \multicolumn{1}{c|}{45.5}            & \multicolumn{1}{c|}{38.7}            & \multicolumn{1}{c|}{45.0}         & \multicolumn{1}{c|}{18.2}         & \multicolumn{1}{c|}{45.9}            & \multicolumn{1}{c|}{16.0}         & \multicolumn{1}{c|}{6.5}          & \multicolumn{1}{c|}{43.3}            & \multicolumn{1}{c|}{46.0}         & 26.9         & \multicolumn{1}{c|}{48.0}            & \multicolumn{1}{c|}{46.2}            & \multicolumn{1}{c|}{37.6}         & \multicolumn{1}{c|}{17.0}         & \multicolumn{1}{c|}{46.8}            & \multicolumn{1}{c|}{15.9}         & \multicolumn{1}{c|}{13.4}         & \multicolumn{1}{c|}{43.0}            & \multicolumn{1}{c|}{62.1}         & 39.0         \\ \hline
\textbf{DenseNet201}            & \multicolumn{1}{c|}{42.7}            & \multicolumn{1}{c|}{40.7}            & \multicolumn{1}{c|}{46.2}         & \multicolumn{1}{c|}{26.8}         & \multicolumn{1}{c|}{43.6}            & \multicolumn{1}{c|}{8.9}         & \multicolumn{1}{c|}{6.6}          & \multicolumn{1}{c|}{39.8}            & \multicolumn{1}{c|}{44.1}         & 22.7         & \multicolumn{1}{c|}{47.4}            & \multicolumn{1}{c|}{46.5}            & \multicolumn{1}{c|}{36.6}         & \multicolumn{1}{c|}{18.7}         & \multicolumn{1}{c|}{45.6}            & \multicolumn{1}{c|}{16.6}         & \multicolumn{1}{c|}{11.6}         & \multicolumn{1}{c|}{41.2}            & \multicolumn{1}{c|}{61.3}         & 33.9         \\ \hline \hline
\textbf{ConvNeXt\_t}            & \multicolumn{1}{c|}{45.5}            & \multicolumn{1}{c|}{38.4}            & \multicolumn{1}{c|}{48.8}         & \multicolumn{1}{c|}{16.1}         & \multicolumn{1}{c|}{45.4}            & \multicolumn{1}{c|}{10.2}         & \multicolumn{1}{c|}{3.9}          & \multicolumn{1}{c|}{40.9}            & \multicolumn{1}{c|}{47.7}         & 15.4         & \multicolumn{1}{c|}{48.3}            & \multicolumn{1}{c|}{46.8}            & \multicolumn{1}{c|}{30.4}         & \multicolumn{1}{c|}{16.0}         & \multicolumn{1}{c|}{46.9}            & \multicolumn{1}{c|}{16.5}         & \multicolumn{1}{c|}{13.2}         & \multicolumn{1}{c|}{42.9}            & \multicolumn{1}{c|}{59.7}         & 35.2         \\ \hline
\textbf{ConvNeXt\_s}            & \multicolumn{1}{c|}{44.4}            & \multicolumn{1}{c|}{40.8}            & \multicolumn{1}{c|}{47.4}         & \multicolumn{1}{c|}{20.6}         & \multicolumn{1}{c|}{45.2}            & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{9.4}          & \multicolumn{1}{c|}{41.9}            & \multicolumn{1}{c|}{42.7}         & 22.1         & \multicolumn{1}{c|}{46.5}            & \multicolumn{1}{c|}{44.3}            & \multicolumn{1}{c|}{38.2}         & \multicolumn{1}{c|}{19.2}         & \multicolumn{1}{c|}{45.9}            & \multicolumn{1}{c|}{16.2}         & \multicolumn{1}{c|}{13.8}         & \multicolumn{1}{c|}{41.6}            & \multicolumn{1}{c|}{67.9}         & 41.6         \\ \hline
\textbf{ConvNeXt\_b}            & \multicolumn{1}{c|}{43.2}            & \multicolumn{1}{c|}{36.4}            & \multicolumn{1}{c|}{52.1}         & \multicolumn{1}{c|}{19.7}         & \multicolumn{1}{c|}{43.2}            & \multicolumn{1}{c|}{11.1}         & \multicolumn{1}{c|}{6.6}          & \multicolumn{1}{c|}{38.0}            & \multicolumn{1}{c|}{43.6}         & 21.8         & \multicolumn{1}{c|}{47.7}            & \multicolumn{1}{c|}{45.2}            & \multicolumn{1}{c|}{29.8}         & \multicolumn{1}{c|}{14.6}         & \multicolumn{1}{c|}{46.4}            & \multicolumn{1}{c|}{15.6}         & \multicolumn{1}{c|}{12.9}         & \multicolumn{1}{c|}{41.3}            & \multicolumn{1}{c|}{59.5}         & 39.6         \\ \hline
\textbf{ConvNeXt\_l}            & \multicolumn{1}{c|}{40.6}            & \multicolumn{1}{c|}{37.3}            & \multicolumn{1}{c|}{45.7}         & \multicolumn{1}{c|}{19.3}         & \multicolumn{1}{c|}{41.6}            & \multicolumn{1}{c|}{18.0}         & \multicolumn{1}{c|}{9.3}          & \multicolumn{1}{c|}{38.1}            & \multicolumn{1}{c|}{38.6}         & 24.3         & \multicolumn{1}{c|}{46.3}            & \multicolumn{1}{c|}{43.7}            & \multicolumn{1}{c|}{35.8}         & \multicolumn{1}{c|}{17.5}         & \multicolumn{1}{c|}{44.4}            & \multicolumn{1}{c|}{17.4}         & \multicolumn{1}{c|}{13.2}         & \multicolumn{1}{c|}{41.2}            & \multicolumn{1}{c|}{64.6}         & 40.6         \\ \hline \hline
\textbf{EffNet\_b0}             & \multicolumn{1}{c|}{39.4}            & \multicolumn{1}{c|}{35.6}            & \multicolumn{1}{c|}{39.2}         & \multicolumn{1}{c|}{18.6}         & \multicolumn{1}{c|}{40.4}            & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{3.5}          & \multicolumn{1}{c|}{37.2}            & \multicolumn{1}{c|}{41.9}         & 21.6         & \multicolumn{1}{c|}{45.6}            & \multicolumn{1}{c|}{44.7}            & \multicolumn{1}{c|}{31.2}         & \multicolumn{1}{c|}{16.0}         & \multicolumn{1}{c|}{44.5}            & \multicolumn{1}{c|}{12.4}         & \multicolumn{1}{c|}{10.4}         & \multicolumn{1}{c|}{41.2}            & \multicolumn{1}{c|}{58.2}         & 37.7         \\ \hline
\textbf{EffNet\_b1}             & \multicolumn{1}{c|}{42.6}            & \multicolumn{1}{c|}{39.0}            & \multicolumn{1}{c|}{46.7}         & \multicolumn{1}{c|}{20.0}         & \multicolumn{1}{c|}{43.0}            & \multicolumn{1}{c|}{12.8}         & \multicolumn{1}{c|}{4.6}          & \multicolumn{1}{c|}{39.1}            & \multicolumn{1}{c|}{43.5}         & 23.5         & \multicolumn{1}{c|}{42.5}            & \multicolumn{1}{c|}{42.1}            & \multicolumn{1}{c|}{29.7}         & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{41.2}            & \multicolumn{1}{c|}{11.5}         & \multicolumn{1}{c|}{11.6}         & \multicolumn{1}{c|}{37.2}            & \multicolumn{1}{c|}{61.8}         & 38.3         \\ \hline
\textbf{EffNet\_b2}             & \multicolumn{1}{c|}{41.6}            & \multicolumn{1}{c|}{35.8}            & \multicolumn{1}{c|}{60.5}         & \multicolumn{1}{c|}{30.0}         & \multicolumn{1}{c|}{42.5}            & \multicolumn{1}{c|}{22.2}         & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{40.1}            & \multicolumn{1}{c|}{55.2}         & 32.4         & \multicolumn{1}{c|}{44.7}            & \multicolumn{1}{c|}{44.7}            & \multicolumn{1}{c|}{26.9}         & \multicolumn{1}{c|}{13.8}         & \multicolumn{1}{c|}{43.9}            & \multicolumn{1}{c|}{11.6}         & \multicolumn{1}{c|}{10.6}         & \multicolumn{1}{c|}{39.6}            & \multicolumn{1}{c|}{53.8}         & 35.8         \\ \hline
\textbf{EffNet\_b6}             & \multicolumn{1}{c|}{39.6}            & \multicolumn{1}{c|}{36.9}            & \multicolumn{1}{c|}{55.9}         & \multicolumn{1}{c|}{36.3}         & \multicolumn{1}{c|}{39.9}            & \multicolumn{1}{c|}{14.6}         & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{37.4}            & \multicolumn{1}{c|}{52.0}         & 29.6         & \multicolumn{1}{c|}{45.6}            & \multicolumn{1}{c|}{43.4}            & \multicolumn{1}{c|}{32.9}         & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{43.9}            & \multicolumn{1}{c|}{15.1}         & \multicolumn{1}{c|}{11.5}         & \multicolumn{1}{c|}{39.7}            & \multicolumn{1}{c|}{59.0}         & 40.5         \\ \hline
\textbf{EffNet\_b7}             & \multicolumn{1}{c|}{43.9}            & \multicolumn{1}{c|}{41.9}            & \multicolumn{1}{c|}{58.4}         & \multicolumn{1}{c|}{26.5}         & \multicolumn{1}{c|}{44.0}            & \multicolumn{1}{c|}{9.8}          & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{39.0}            & \multicolumn{1}{c|}{41.3}         & 26.5         & \multicolumn{1}{c|}{45.0}            & \multicolumn{1}{c|}{42.9}            & \multicolumn{1}{c|}{26.3}         & \multicolumn{1}{c|}{14.7}         & \multicolumn{1}{c|}{43.9}            & \multicolumn{1}{c|}{15.0}         & \multicolumn{1}{c|}{12.0}         & \multicolumn{1}{c|}{40.4}            & \multicolumn{1}{c|}{59.7}         & 34.7         \\ \hline
\textbf{EffNet\_v2\_s}          & \multicolumn{1}{c|}{41.2}            & \multicolumn{1}{c|}{37.6}            & \multicolumn{1}{c|}{53.1}         & \multicolumn{1}{c|}{23.7}         & \multicolumn{1}{c|}{41.6}            & \multicolumn{1}{c|}{12.6}         & \multicolumn{1}{c|}{7.8}          & \multicolumn{1}{c|}{39.7}            & \multicolumn{1}{c|}{51.7}         & 27.0         & \multicolumn{1}{c|}{47.0}            & \multicolumn{1}{c|}{44.4}            & \multicolumn{1}{c|}{30.7}         & \multicolumn{1}{c|}{12.9}         & \multicolumn{1}{c|}{45.6}            & \multicolumn{1}{c|}{13.6}         & \multicolumn{1}{c|}{12.9}         & \multicolumn{1}{c|}{42.0}            & \multicolumn{1}{c|}{59.8}         & 39.6         \\ \hline
\textbf{EffNet\_v2\_m}          & \multicolumn{1}{c|}{41.7}            & \multicolumn{1}{c|}{38.7}            & \multicolumn{1}{c|}{45.4}         & \multicolumn{1}{c|}{18.6}         & \multicolumn{1}{c|}{41.8}            & \multicolumn{1}{c|}{14.7}         & \multicolumn{1}{c|}{4.9}          & \multicolumn{1}{c|}{37.6}            & \multicolumn{1}{c|}{44.1}         & 26.0         & \multicolumn{1}{c|}{46.3}            & \multicolumn{1}{c|}{44.4}            & \multicolumn{1}{c|}{32.6}         & \multicolumn{1}{c|}{15.5}         & \multicolumn{1}{c|}{44.8}            & \multicolumn{1}{c|}{16.3}         & \multicolumn{1}{c|}{11.4}         & \multicolumn{1}{c|}{40.5}            & \multicolumn{1}{c|}{64.2}         & 35.4         \\ \hline
\textbf{EffNet\_v2\_l}          & \multicolumn{1}{c|}{42.4}            & \multicolumn{1}{c|}{37.6}            & \multicolumn{1}{c|}{54.0}         & \multicolumn{1}{c|}{26.0}         & \multicolumn{1}{c|}{43.3}            & \multicolumn{1}{c|}{17.5}         & \multicolumn{1}{c|}{9.1}          & \multicolumn{1}{c|}{38.8}            & \multicolumn{1}{c|}{55.7}         & 22.0         & \multicolumn{1}{c|}{50.3}            & \multicolumn{1}{c|}{48.6}            & \multicolumn{1}{c|}{32.6}         & \multicolumn{1}{c|}{17.8}         & \multicolumn{1}{c|}{48.7}            & \multicolumn{1}{c|}{19.0}         & \multicolumn{1}{c|}{13.4}         & \multicolumn{1}{c|}{45.1}            & \multicolumn{1}{c|}{71.7}         & 45.8         \\ \hline \hline
\textbf{Swin\_t}                & \multicolumn{1}{c|}{41.3}            & \multicolumn{1}{c|}{37.5}            & \multicolumn{1}{c|}{47.4}         & \multicolumn{1}{c|}{20.5}         & \multicolumn{1}{c|}{41.3}            & \multicolumn{1}{c|}{14.8}         & \multicolumn{1}{c|}{8.9}          & \multicolumn{1}{c|}{38.4}            & \multicolumn{1}{c|}{49.6}         & 25.3         & \multicolumn{1}{c|}{45.9}            & \multicolumn{1}{c|}{45.6}            & \multicolumn{1}{c|}{35.5}         & \multicolumn{1}{c|}{16.0}         & \multicolumn{1}{c|}{44.4}            & \multicolumn{1}{c|}{15.7}         & \multicolumn{1}{c|}{14.1}         & \multicolumn{1}{c|}{39.6}            & \multicolumn{1}{c|}{65.4}         & 40.5         \\ \hline
\textbf{Swin\_s}                & \multicolumn{1}{c|}{45.3}            & \multicolumn{1}{c|}{39.2}            & \multicolumn{1}{c|}{41.6}         & \multicolumn{1}{c|}{21.7}         & \multicolumn{1}{c|}{45.1}            & \multicolumn{1}{c|}{15.9}         & \multicolumn{1}{c|}{5.1}          & \multicolumn{1}{c|}{41.7}            & \multicolumn{1}{c|}{46.7}         & 22.3         & \multicolumn{1}{c|}{46.8}            & \multicolumn{1}{c|}{45.5}            & \multicolumn{1}{c|}{33.2}         & \multicolumn{1}{c|}{15.5}         & \multicolumn{1}{c|}{44.9}            & \multicolumn{1}{c|}{16.8}         & \multicolumn{1}{c|}{12.3}         & \multicolumn{1}{c|}{41.5}            & \multicolumn{1}{c|}{62.7}         & 40.2         \\ \hline
\textbf{Swin\_b}                & \multicolumn{1}{c|}{40.7}            & \multicolumn{1}{c|}{35.6}            & \multicolumn{1}{c|}{39.2}         & \multicolumn{1}{c|}{17.8}         & \multicolumn{1}{c|}{41.0}            & \multicolumn{1}{c|}{16.1}         & \multicolumn{1}{c|}{5.6}          & \multicolumn{1}{c|}{37.8}            & \multicolumn{1}{c|}{46.3}         & 22.3         & \multicolumn{1}{c|}{46.5}            & \multicolumn{1}{c|}{45.8}            & \multicolumn{1}{c|}{35.8}         & \multicolumn{1}{c|}{15.3}         & \multicolumn{1}{c|}{45.0}            & \multicolumn{1}{c|}{17.0}         & \multicolumn{1}{c|}{13.3}         & \multicolumn{1}{c|}{39.8}            & \multicolumn{1}{c|}{61.4}         & 35.4         \\ \hline
\textbf{Swin\_v2\_t}            & \multicolumn{1}{c|}{43.9}            & \multicolumn{1}{c|}{37.6}            & \multicolumn{1}{c|}{53.8}         & \multicolumn{1}{c|}{18.8}         & \multicolumn{1}{c|}{44.1}            & \multicolumn{1}{c|}{15.9}         & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{42.1}            & \multicolumn{1}{c|}{42.2}         & 21.8         & \multicolumn{1}{c|}{44.5}            & \multicolumn{1}{c|}{44.1}            & \multicolumn{1}{c|}{33.4}         & \multicolumn{1}{c|}{14.6}         & \multicolumn{1}{c|}{43.4}            & \multicolumn{1}{c|}{13.4}         & \multicolumn{1}{c|}{12.4}         & \multicolumn{1}{c|}{40.2}            & \multicolumn{1}{c|}{59.0}         & 33.7         \\ \hline
\textbf{Swin\_v2\_s}            & \multicolumn{1}{c|}{44.9}            & \multicolumn{1}{c|}{37.9}            & \multicolumn{1}{c|}{48.4}         & \multicolumn{1}{c|}{18.7}         & \multicolumn{1}{c|}{44.9}            & \multicolumn{1}{c|}{13.8}         & \multicolumn{1}{c|}{5.5}          & \multicolumn{1}{c|}{39.3}            & \multicolumn{1}{c|}{48.9}         & 26.9         & \multicolumn{1}{c|}{44.9}            & \multicolumn{1}{c|}{42.0}            & \multicolumn{1}{c|}{30.0}         & \multicolumn{1}{c|}{16.4}         & \multicolumn{1}{c|}{43.5}            & \multicolumn{1}{c|}{14.6}         & \multicolumn{1}{c|}{12.1}         & \multicolumn{1}{c|}{39.4}            & \multicolumn{1}{c|}{59.5}         & 36.1         \\ \hline
\textbf{Swin\_v2\_b}            & \multicolumn{1}{c|}{44.6}            & \multicolumn{1}{c|}{38.8}            & \multicolumn{1}{c|}{49.6}         & \multicolumn{1}{c|}{24.0}         & \multicolumn{1}{c|}{45.3}            & \multicolumn{1}{c|}{11.5}         & \multicolumn{1}{c|}{8.2}          & \multicolumn{1}{c|}{40.4}            & \multicolumn{1}{c|}{46.9}         & 25.9         & \multicolumn{1}{c|}{46.0}            & \multicolumn{1}{c|}{43.3}            & \multicolumn{1}{c|}{32.1}         & \multicolumn{1}{c|}{14.3}         & \multicolumn{1}{c|}{43.9}            & \multicolumn{1}{c|}{17.2}         & \multicolumn{1}{c|}{10.9}         & \multicolumn{1}{c|}{39.7}            & \multicolumn{1}{c|}{61.1}         & 38.3         \\ \hline \hline
\textbf{ViT\_b\_16}             & \multicolumn{1}{c|}{41.5}            & \multicolumn{1}{c|}{36.9}            & \multicolumn{1}{c|}{53.7}         & \multicolumn{1}{c|}{27.6}         & \multicolumn{1}{c|}{41.8}            & \multicolumn{1}{c|}{14.5}         & \multicolumn{1}{c|}{7.3}          & \multicolumn{1}{c|}{38.4}            & \multicolumn{1}{c|}{54.1}         & 30.7         & \multicolumn{1}{c|}{45.4}            & \multicolumn{1}{c|}{44.4}            & \multicolumn{1}{c|}{32.7}         & \multicolumn{1}{c|}{20.3}         & \multicolumn{1}{c|}{44.5}            & \multicolumn{1}{c|}{12.9}         & \multicolumn{1}{c|}{12.7}         & \multicolumn{1}{c|}{40.3}            & \multicolumn{1}{c|}{61.4}         & 40.1         \\ \hline
\textbf{ViT\_b\_32}             & \multicolumn{1}{c|}{38.6}            & \multicolumn{1}{c|}{34.3}            & \multicolumn{1}{c|}{50.9}         & \multicolumn{1}{c|}{21.6}         & \multicolumn{1}{c|}{39.0}            & \multicolumn{1}{c|}{9.6}          & \multicolumn{1}{c|}{6.0}          & \multicolumn{1}{c|}{36.8}            & \multicolumn{1}{c|}{54.0}         & 26.7         & \multicolumn{1}{c|}{43.7}            & \multicolumn{1}{c|}{41.4}            & \multicolumn{1}{c|}{37.4}         & \multicolumn{1}{c|}{17.9}         & \multicolumn{1}{c|}{42.6}            & \multicolumn{1}{c|}{15.1}         & \multicolumn{1}{c|}{12.7}         & \multicolumn{1}{c|}{37.8}            & \multicolumn{1}{c|}{67.3}         & 36.8         \\ \hline
\textbf{ViT\_l\_16}             & \multicolumn{1}{c|}{41.2}            & \multicolumn{1}{c|}{37.1}            & \multicolumn{1}{c|}{55.3}         & \multicolumn{1}{c|}{26.4}         & \multicolumn{1}{c|}{41.7}            & \multicolumn{1}{c|}{13.2}         & \multicolumn{1}{c|}{6.1}          & \multicolumn{1}{c|}{37.1}            & \multicolumn{1}{c|}{60.6}         & 34.1         & \multicolumn{1}{c|}{43.5}            & \multicolumn{1}{c|}{41.6}            & \multicolumn{1}{c|}{26.7}         & \multicolumn{1}{c|}{13.3}         & \multicolumn{1}{c|}{41.9}            & \multicolumn{1}{c|}{14.9}         & \multicolumn{1}{c|}{11.9}         & \multicolumn{1}{c|}{37.6}            & \multicolumn{1}{c|}{57.0}         & 36.6         \\ \hline
\textbf{ViT\_l\_32}             & \multicolumn{1}{c|}{39.7}            & \multicolumn{1}{c|}{34.7}            & \multicolumn{1}{c|}{55.9}         & \multicolumn{1}{c|}{24.6}         & \multicolumn{1}{c|}{40.3}            & \multicolumn{1}{c|}{13.5}         & \multicolumn{1}{c|}{8.4}          & \multicolumn{1}{c|}{38.5}            & \multicolumn{1}{c|}{49.9}         & 24.5         & \multicolumn{1}{c|}{44.3}            & \multicolumn{1}{c|}{44.8}            & \multicolumn{1}{c|}{30.0}         & \multicolumn{1}{c|}{15.8}         & \multicolumn{1}{c|}{43.3}            & \multicolumn{1}{c|}{18.2}         & \multicolumn{1}{c|}{16.3}         & \multicolumn{1}{c|}{39.3}            & \multicolumn{1}{c|}{76.1}         & 37.1         \\ \hline \hline
\textbf{FUXI }                   & \multicolumn{1}{c|}{43.7}            & \multicolumn{1}{c|}{40.7}            & \multicolumn{1}{c|}{58.7}         & \multicolumn{1}{c|}{19.3}         & \multicolumn{1}{c|}{44.0}            & \multicolumn{1}{c|}{18.4}         & \multicolumn{1}{c|}{7.2}          & \multicolumn{1}{c|}{41.5}            & \multicolumn{1}{c|}{48.0}         & 24.5         & \multicolumn{1}{c|}{46.6}            & \multicolumn{1}{c|}{45.9}            & \multicolumn{1}{c|}{36.9}         & \multicolumn{1}{c|}{20.9}         & \multicolumn{1}{c|}{45.5}            & \multicolumn{1}{c|}{12.1}         & \multicolumn{1}{c|}{11.6}         & \multicolumn{1}{c|}{42.1}            & \multicolumn{1}{c|}{60.2}         & 34.0         \\ \hline
\textbf{SITU}                   & \multicolumn{1}{c|}{40.4}            & \multicolumn{1}{c|}{38.1}            & \multicolumn{1}{c|}{42.6}         & \multicolumn{1}{c|}{21.9}         & \multicolumn{1}{c|}{40.8}            & \multicolumn{1}{c|}{12.4}         & \multicolumn{1}{c|}{4.5}          & \multicolumn{1}{c|}{37.7}            & \multicolumn{1}{c|}{45.5}         & 26.4         & \multicolumn{1}{c|}{46.4}            & \multicolumn{1}{c|}{43.9}            & \multicolumn{1}{c|}{33.6}         & \multicolumn{1}{c|}{18.1}         & \multicolumn{1}{c|}{45.3}            & \multicolumn{1}{c|}{11.5}         & \multicolumn{1}{c|}{10.2}         & \multicolumn{1}{c|}{40.8}            & \multicolumn{1}{c|}{65.4}         & 34.3         \\ \hline
\textbf{CTC }                    & \multicolumn{1}{c|}{45.9}            & \multicolumn{1}{c|}{42.2}            & \multicolumn{1}{c|}{57.0}         & \multicolumn{1}{c|}{27.4}         & \multicolumn{1}{c|}{46.1}            & \multicolumn{1}{c|}{12.2}         & \multicolumn{1}{c|}{9.3}          & \multicolumn{1}{c|}{43.5}            & \multicolumn{1}{c|}{42.6}         & 22.0         & \multicolumn{1}{c|}{51.0}            & \multicolumn{1}{c|}{49.1}            & \multicolumn{1}{c|}{38.5}         & \multicolumn{1}{c|}{18.6}         & \multicolumn{1}{c|}{49.3}            & \multicolumn{1}{c|}{19.4}         & \multicolumn{1}{c|}{14.6}         & \multicolumn{1}{c|}{45.7}            & \multicolumn{1}{c|}{67.3}         & 43.3         \\ \hline
\textbf{ME-GraphAU }             & \multicolumn{1}{c|}{43.0}            & \multicolumn{1}{c|}{37.2}            & \multicolumn{1}{c|}{55.2}         & \multicolumn{1}{c|}{14.5}         & \multicolumn{1}{c|}{42.8}            & \multicolumn{1}{c|}{17.4}         & \multicolumn{1}{c|}{7.9}          & \multicolumn{1}{c|}{37.9}            & \multicolumn{1}{c|}{41.0}         & 19.6         & \multicolumn{1}{c|}{42.9}            & \multicolumn{1}{c|}{40.6}            & \multicolumn{1}{c|}{31.2}         & \multicolumn{1}{c|}{13.8}         & \multicolumn{1}{c|}{41.3}            & \multicolumn{1}{c|}{13.8}         & \multicolumn{1}{c|}{12.4}         & \multicolumn{1}{c|}{38.1}            & \multicolumn{1}{c|}{67.1}         & 38.4         \\ \hline
\textbf{AUNets}                 & \multicolumn{1}{c|}{45.7}            & \multicolumn{1}{c|}{38.6}            & \multicolumn{1}{c|}{50.3}         & \multicolumn{1}{c|}{19.4}         & \multicolumn{1}{c|}{45.1}            & \multicolumn{1}{c|}{19.3}         & \multicolumn{1}{c|}{6.6}          & \multicolumn{1}{c|}{40.3}            & \multicolumn{1}{c|}{48.0}         & 21.5         & \multicolumn{1}{c|}{47.3}            & \multicolumn{1}{c|}{46.8}            & \multicolumn{1}{c|}{39.0}         & \multicolumn{1}{c|}{17.2}         & \multicolumn{1}{c|}{46.3}            & \multicolumn{1}{c|}{19.4}         & \multicolumn{1}{c|}{13.9}         & \multicolumn{1}{c|}{41.8}            & \multicolumn{1}{c|}{69.1}         & 43.6         \\ \hline
\end{tabular}
